On the Schubert calculus of the quantum K-theory for partial flag manifolds: a 3d A-model perspective

We further investigate the 3d gauged linear sigma model (GLSM)/~quantum K-theory correspondence for partial flag manifolds $X \equiv {\rm Fl}(\boldsymbol{k};n)$. This is a 3d uplift of the 2d GLSM/quantum cohomology correspondence with the 3d theory compactified on $\mathbb{R}^2\times S^1_\beta$. Recently, a set of half-BPS line operators, called Schubert line defects, were constructed that correspond to the Schubert classes in the K-theory ring of $X$. Utilizing algebro-geometric algorithms, we compute $2$-point and $3$-point correlation functions of these line operators in the 3d A-model regime of the theory. These are interpreted as genus-$0$ K-theoretic Gromov--Witten invariants, and they produce the K-theoretic Littlewood--Richardson coefficients of the quantum K-theory ring of $X$. We show how this works explicitly in examples, going beyond the existing results in the literature. Taking the small $\beta$ limit, we apply these techniques to the resulting 2d GLSM. We explicitly compute the quantum cohomology ring relations of $X$ for some cases and match with existing results in the literature in examples.

==> (inline-0) <==
\begin{align*}
        &\mathcal{O}_{(1\,2\,4\,3)}\,\otimes_q\,\mathcal{O}_{(1\,2\,4\,3)}\,=\,\left(1\,-\,\frac{y_4}{y_3}\right)\,\mathcal{O}_{(1\,2\,4\,3)}\,+\,\frac{y_4}{y_3}\mathcal{O}_{(1\,3\,4\,2)}~,\\
        &\mathcal{O}_{(1\,2\,4\,3)}\,\otimes_q\,\mathcal{O}_{(2\,1\,3\,4)}\,=\,\mathcal{O}_{(2\,1\,4\,3)}~,\\
        &\mathcal{O}_{(1\,2\,4\,3)}\,\otimes_q\,\mathcal{O}_{(1\,3\,4\,2)}\,=\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(1\,3\,4\,2)}\,+\,\frac{y_4}{y_2}\,\mathcal{O}_{(2\,3\,4\,1)}\,+\,q_2\,\frac{y_4}{y_2}\,\left(1\,-\,\mathcal{O}_{(2\,1\,3\,4)}\right)~,\\
        &\mathcal{O}_{(1\,2\,4\,3)}\,\otimes_q\,\mathcal{O}_{(2\,1\,4\,3)}\,=\,\left(1\,-\,\frac{y_4}{y_3}\right)\,\mathcal{O}_{(2\,1\,4\,3)}\,+\,\frac{y_4}{y_3}\,\left(\mathcal{O}_{(2\,3\,4\,1)}\,-\,\mathcal{O}_{(3\,2\,4\,1)}\,+\,\mathcal{O}_{(3\,1\,4\,2)}\right)~,\\
        &\mathcal{O}_{(1\,2\,4\,3)}\,\otimes_q\,\mathcal{O}_{(3\,1\,2\,4)}\,=\,\mathcal{O}_{(3\,1\,4\,2)}\,-\,\mathcal{O}_{(4\,1\,3\,2)}\,+\,\mathcal{O}_{(4\,1\,2\,3)}~,\\
        &\mathcal{O}_{(1\,2\,4\,3)}\,\otimes_q\,\mathcal{O}_{(2\,3\,4\,1)}\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(2\,3\,4\,1)}\,+\,q_2\,\frac{y_4}{y_1}\,\mathcal{O}_{(2\,1\,3\,4)}~,\\
        &\mathcal{O}_{(1\,2\,4\,3)}\,\otimes_q\,\mathcal{O}_{(3\,2\,4\,1)}\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(3\,2\,4\,1)}\,+\,q_2\,\frac{y_4}{y_1}\,\mathcal{O}_{(3\,1\,2\,4)}~,\\
        &\mathcal{O}_{(1\,2\,4\,3)}\,\otimes_q\,\mathcal{O}_{(4\,1\,3\,2)}\,=\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(4\,1\,3\,2)}\,+\,\frac{y_4}{y_2}\,\mathcal{O}_{(4\,2\,3\,1)}~,\\
        &\mathcal{O}_{(1\,2\,4\,3)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}\,=\,\left(1\,-\,\frac{y_4}{y_3}\right)\,\mathcal{O}_{(4\,1\,2\,3)}\,+\,\frac{y_4}{y_3}\,\mathcal{O}_{(4\,1\,3\,2)}~,\\
        &\mathcal{O}_{(1\,2\,4\,3)}\,\otimes_q\,\mathcal{O}_{(3\,1\,4\,2)}\,=\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(3\,1\,4\,2)}\,+\,\frac{y_4}{y_2}\,\mathcal{O}_{(3\,2\,4\,1)}~,\\
        &\mathcal{O}_{(1\,2\,4\,3)}\,\otimes_q\,\mathcal{O}_{(4\,2\,3\,1)}\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,2\,3\,1)}\,+\,q_2\,\frac{y_4}{y_1}\,\mathcal{O}_{(4\,1\,2\,3)}\,+\,q_1\,q_2\,\frac{y_4}{y_1}\,\left(1\,-\,\mathcal{O}_{(1\,2\,4\,3)}\right)~,\\
        &\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(2\,1\,3\,4)}\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\,\mathcal{O}_{(2\,1\,3\,4)}\,+\,\frac{y_2}{y_1}\,\mathcal{O}_{(3\,1\,2\,4)}~,\\
        &\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(1\,3\,4\,2)}\,=\,\mathcal{O}_{(2\,3\,4\,1)}\,-\,\mathcal{O}_{(3\,2\,4\,1)}\,+\,\mathcal{O}_{(3\,1\,4\,2)}~,\\
        &\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(2\,1\,4\,3)}\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\,\mathcal{O}_{(2\,1\,4\,3)}\,+\,\frac{y_2}{y_1}\,\left(\mathcal{O}_{(3\,1\,4\,2)}\,-\,\mathcal{O}_{(4\,1\,3\,2)}\,+\,\mathcal{O}_{(4\,1\,2\,3)}\right)~,\\
        &\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(3\,1\,2\,4)}\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\mathcal{O}_{(3\,1\,2\,4)}\,+\,\frac{y_3}{y_1}\,\mathcal{O}_{(4\,1\,2\,3)}\,+\,q_1\,\frac{y_3}{y_1}\,\left(1\,-\,\mathcal{O}_{(1\,2\,4\,3)}\right)~,\\
        &\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(2\,3\,4\,1)}\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\,\mathcal{O}_{(2\,3\,4\,1)}\,+\,\frac{y_2}{y_1}\,\mathcal{O}_{(3\,2\,4\,1)}~,\\
        &\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(3\,2\,4\,1)}\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\mathcal{O}_{(3\,2\,4\,1)}\,+\,\frac{y_3}{y_1}\,\mathcal{O}_{(4\,2\,3\,1)}~,\\
        &\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(4\,1\,3\,2)}\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,1\,3\,2)}\,+\,q_1\,\frac{y_4}{y_1}\,\mathcal{O}_{(1\,3\,4\,2)}~,\\
        &\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,1\,2\,3)}\,+\,q_1\,\frac{y_4}{y_1}\,\mathcal{O}_{(1\,2\,4\,3)}~,\\
             &\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(3\,1\,4\,2)}\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\mathcal{O}_{(3\,1\,4\,2)}\,+\,\frac{y_3}{y_1}\,\mathcal{O}_{(4\,1\,3\,2)}~,\\
             &\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(4\,2\,3\,1)}\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,2\,3\,1)}\,+\,q_1\,\frac{y_4}{y_1}\,\mathcal{O}_{(2\,3\,4\,1)}\,+\,q_1\,q_2\,\frac{y_4}{y_1}\,\left(1\,-\,\mathcal{O}_{(2\,1\,3\,4)}\right)~,\\
             &\mathcal{O}_{(1\,3\,4\,2)}\,\otimes_q\,\mathcal{O}_{(1\,3\,4\,2)}\,=\,\left(1\,-\,\frac{y_3}{y_2}\right)\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(1\,3\,4\,2)}\,+\,\left(\frac{y_3}{y_2}\,+\,\frac{y_4}{y_2}\,-\,\frac{y_3\,y_4}{y_2^2}\,-\,\frac{y_3\,y_4}{y_1\,y_2}\right)\,\mathcal{O}_{(2\,3\,4\,1)}\\
             &\qquad \qquad \qquad \qquad \quad +\,q_2\,\frac{y_3}{y_2}\,\left(\mathcal{O}_{(1\,2\,4\,3)}\,-\,\mathcal{O}_{(2\,1\,4\,3)}\right)\,+\,q_2\,\frac{y_4}{y_2}\,\left(1\,-\,\frac{y_3}{y_2}\right)\\
             &\qquad \qquad \qquad \qquad \quad -\,q_2\,\frac{y_4}{y_2}\,\left(1\,-\,\frac{y_3}{y_2}\,-\,\frac{y_3}{y_1}\right)\,\mathcal{O}_{(2\,1\,3\,4)}~,\\
             &\mathcal{O}_{(1\,3\,4\,2)}\,\otimes_q\,\mathcal{O}_{(2\,1\,4\,3)}\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(2\,3\,4\,1)}\,-\,\left(1\,-\,\frac{y_4}{y_1}\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(3\,2\,4\,1)}\,+\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(3\,1\,4\,2)}\\
             &\qquad \qquad \qquad \qquad \quad+\,q_2\,\frac{y_4}{y_1}\,\left(\mathcal{O}_{(2\,1\,3\,4)}\,-\,\mathcal{O}_{(3\,1\,2\,4)}\right)\\
             &\mathcal{O}_{(1\,3\,4\,2)}\,\otimes_q\,\mathcal{O}_{(3\,1\,2\,4)}\,=\,\left(1\,-\,\frac{y_3}{y_2}\right)\,\mathcal{O}_{(3\,1\,4\,2)}\,+\,\frac{y_3}{y_2}\,\left(\mathcal{O}_{(3\,2\,4\,1)}\,-\,\mathcal{O}_{(4\,2\,3\,1)}\,+\,\mathcal{O}_{(4\,1\,3\,2)}\right)~,\\
             &\mathcal{O}_{(1\,3\,4\,2)}\,\otimes_q\,\mathcal{O}_{(2\,3\,4\,1)}\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(2\,3\,4\,1)}\,+\,q_2\,\frac{y_3}{y_1}\,\mathcal{O}_{(2\,1\,4\,3)}\,+\,q_2\,\frac{y_4}{y_1}\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\mathcal{O}_{(2\,1\,3\,4)}~,\\
             &\mathcal{O}_{(1\,3\,4\,2)}\,\otimes_q\,\mathcal{O}_{(3\,2\,4\,1)}\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(3\,2\,4\,1)}\,+\,q_2\,\frac{y_3}{y_1}\,\left(\mathcal{O}_{(3\,1\,4\,2)}\,-\,\mathcal{O}_{(4\,1\,3\,2)}\,+\,\mathcal{O}_{(4\,1\,2\,3)}\right)\,\\
             &\qquad \qquad \qquad \qquad \quad+\,q_2\,\frac{y_4}{y_1}\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\mathcal{O}_{(3\,1\,2\,4)}~,\\
             &\mathcal{O}_{(1\,3\,4\,2)}\,\otimes_q\,\mathcal{O}_{(4\,1\,3\,2)}\,=\,\left(1\,-\,\frac{y_3}{y_2}\right)\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(4\,1\,3\,2)}\,+\,\left(\frac{y_3}{y_2}\,+\,\frac{y_4}{y_2}\,-\,\frac{y_3\,y_4}{y_2^2}\,-\,\frac{y_3\,y_4}{y_1\,y_2}\right)\,\mathcal{O}_{(4\,2\,3\,1)}\\
             &\qquad \qquad \qquad \qquad \quad+\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}\,\mathcal{O}_{(4\,1\,2\,3)}\,+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}\,\left(1\,-\,\mathcal{O}_{(1\,2\,4\,3)}\right)~,\\             &\mathcal{O}_{(1\,3\,4\,2)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}\,=\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(4\,1\,3\,2)}\,+\,\frac{y_4}{y_2}\,\mathcal{O}_{(4\,2\,3\,1)}~,\\
             &\mathcal{O}_{(1\,3\,4\,2)}\,\otimes_q\,\mathcal{O}_{(3\,1\,4\,2)}\,=\,\left(1\,-\,\frac{y_3}{y_2}\right)\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(3\,1\,4\,2)}\,+\,\left(\frac{y_3}{y_2}\,+\,\frac{y_4}{y_2}\,-\,\frac{y_3\,y_4}{y_2^2}\,-\,\frac{y_3\,y_4}{y_1\,y_2}\right)\,\mathcal{O}_{(3\,2\,4\,1)}\,\\
             &\qquad \qquad \qquad \qquad \quad+\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}\,\mathcal{O}_{(3\,1\,2\,4)}~,\\
             &\mathcal{O}_{(1\,3\,4\,2)}\,\otimes_q\,\mathcal{O}_{(4\,2\,3\,1)}\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,2\,3\,1)}\,+\,q_2\,\frac{y_3}{y_1}\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,1\,2\,3)}\,+\,q_2\,\frac{y_4}{y_1}\,\mathcal{O}_{(4\,1\,3\,2)}\\
             &\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4}{y_1}\,\left(-\,\mathcal{O}_{(1\,3\,4\,2)}\,+\,\left(1\,-\,\frac{y_3}{y_1}\right)\,+\,\frac{y_3}{y_1}\,\mathcal{O}_{(1\,2\,4\,3)}\right)~,\\
             &\mathcal{O}_{(2\,1\,4\,3)}\,\otimes_q\,\mathcal{O}_{(3\,1\,2\,4)}\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\mathcal{O}_{(3\,1\,4\,2)}\,+\,\left(-\,1\,+\,\frac{y_3}{y_1}\,+\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,1\,3\,2)}\,+\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,1\,2\,3)}\,\\
             &\qquad \qquad \qquad \qquad \quad+\,q_1\,\frac{y_4}{y_1}\,\left(\mathcal{O}_{(1\,2\,4\,3)}\,-\,\mathcal{O}_{(1\,3\,4\,2)}\right)~,\\
        &\mathcal{O}_{(2\,1\,4\,3)}\,\otimes_q\,\mathcal{O}_{(2\,1\,4\,3)}\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_3}\right)\,\mathcal{O}_{(2\,1\,4\,3)}\,+\,\left(\frac{y_2}{y_1}\,-\,\frac{y_4}{y_1}\,+\,\frac{y_4}{y_3}\,-\,\frac{y_2\,y_4}{y_1\,y_3}\right)\,\mathcal{O}_{(3\,1\,4\,2)}\,\\
        &\qquad \qquad \qquad \qquad \quad+\,\left(-\,\frac{y_2}{y_1}\,+\,\frac{y_4}{y_1}\,+\,\frac{y_2\,y_4}{y_1\,y_3}\right)\,\mathcal{O}_{(4\,1\,3\,2)}\,+\,\frac{y_2}{y_1}\,\left(1\,-\,\frac{y_4}{y_3}\right)\,\mathcal{O}_{(4\,1\,2\,3)}\,\\
        &\qquad \qquad \qquad \qquad \quad+\,\left(\frac{y_4}{y_1}\,-\,\frac{y_4}{y_3}\,+\,\frac{y_2\,y_4}{y_1\,y_3}\right)\,\mathcal{O}_{(3\,2\,4\,1)}\,-\,\frac{y_4}{y_1}\,\mathcal{O}_{(4\,2\,3\,1)}\,+\,\frac{y_4}{y_3}\,\left(1\,-\,\frac{y_2}{y_1}\right)\,\mathcal{O}_{(2\,3\,4\,1)}~,\\
        &\mathcal{O}_{(2\,1\,4\,3)}\,\otimes_q\,\mathcal{O}_{(2\,3\,4\,1)}\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(2\,3\,4\,1)}\,+\,\frac{y_2}{y_1}\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(3\,2\,4\,1)}\,\\
        &\qquad \qquad \qquad \qquad \quad+\,q_2\,\frac{y_4}{y_1}\,\left(1\,-\,\frac{y_2}{y_1}\right)\,\mathcal{O}_{(2\,1\,3\,4)}\,+\,q_2\,\frac{y_2\,y_4}{y_1^2}\,\mathcal{O}_{(3\,1\,2\,4)}~,\\
        &\mathcal{O}_{(2\,1\,4\,3)}\,\otimes_q\,\mathcal{O}_{(3\,2\,4\,1)}\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(3\,2\,4\,1)}\,+\,\frac{y_3}{y_1}\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,2\,3\,1)}\,\\
        &\qquad \qquad \qquad \qquad \quad+\,q_2\,\frac{y_4}{y_1}\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\mathcal{O}_{(3\,1\,2\,4)}\,+\,q_2\,\frac{y_3\,y_4}{y_1^2}\,\mathcal{O}_{(4\,1\,2\,3)}\,+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1^2}\,\left(1\,-\,\mathcal{O}_{(1\,2\,4\,3)}\right)~,\\
        &\mathcal{O}_{(2\,1\,4\,3)}\,\otimes_q\,\mathcal{O}_{(4\,1\,3\,2)}\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(4\,1\,3\,2)}\,+\,\frac{y_4}{y_2}\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,2\,3\,1)}\,\\
        &\qquad \qquad \qquad \qquad \quad+\,q_1\,\frac{y_4}{y_1}\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(1\,3\,4\,2)}\,+\,q_1\,\frac{y_4^2}{y_1\,y_2}\,\mathcal{O}_{(2\,3\,4\,1)}\,+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_2}\,\left(1\,-\,\mathcal{O}_{(2\,1\,3\,4)}\right)~,\\
        &\mathcal{O}_{(2\,1\,4\,3)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_3}\right)\,\mathcal{O}_{(4\,1\,2\,3)}\,+\,q_1\,\frac{y_4}{y_1}\,\left(1\,-\,\frac{y_4}{y_3}\right)\,\mathcal{O}_{(1\,2\,4\,3)}\,\\
        &\qquad \qquad \qquad \qquad \quad+\,\frac{y_4}{y_3}\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,1\,3\,2)}\,+\,q_1\,\frac{y_4^2}{y_1\,y_3}\,\mathcal{O}_{(1\,3\,4\,2)}~,\\
        &\mathcal{O}_{(2\,1\,4\,3)}\,\otimes_q\,\mathcal{O}_{(3\,1\,4\,2)}\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(3\,1\,4\,2)}\,+\,\frac{y_3}{y_1}\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(4\,1\,3\,2)}\,\\
        &\qquad \qquad \qquad \qquad \quad+\,\frac{y_4}{y_2}\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\mathcal{O}_{(3\,2\,4\,1)}\,+\,\frac{y_3\,y_4}{y_1\,y_2}\,\mathcal{O}_{(4\,2\,3\,1)}~,\\
        &\mathcal{O}_{(2\,1\,4\,3)}\,\otimes_q\,\mathcal{O}_{(4\,2\,3\,1)}\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)^2\,\mathcal{O}_{(4\,2\,3\,1)}\,+\,q_1\,\frac{y_4}{y_1}\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(2\,3\,4\,1)}\,+\,q_2\,\frac{y_4}{y_1}\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,1\,2\,3)}\,\\
        &\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4}{y_1}\,\left(1\,-\,\frac{y_4}{y_1}\right)\,-\,q_1\,q_2\,\frac{y_4}{y_1}\,\mathcal{O}_{(2\,1\,4\,3)}\,+\,q_1\,q_2\,\frac{y_4^2}{y_1^2}\,\left(\mathcal{O}_{(1\,2\,4\,3)}\,+\,\mathcal{O}_{(2\,1\,3\,4)}\right)~,\\
        &\mathcal{O}_{(3\,1\,2\,4)}\,\otimes_q\,\mathcal{O}_{(3\,1\,2\,4)}\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\left(1\,-\,\frac{y_3}{y_2}\right)\,\mathcal{O}_{(3\,1\,2\,4)}\,+\,\left(\frac{y_3}{y_1}\,+\,\frac{y_3}{y_2}\,-\,\frac{y_3^2}{y_1\,y_2}\,-\,\frac{y_3\,y_4}{y_1\,y_2}\right)\,\mathcal{O}_{(4\,1\,2\,3)}\,\\
       &\qquad \qquad \qquad \qquad \quad +\,q_1\,\frac{y_3}{y_1}\,\left(-\,1\,+\,\frac{y_3}{y_2}\,+\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(1\,2\,4\,3)}\,+\,q_1\,\frac{y_3}{y_1}\,\left(1\,-\,\frac{y_3}{y_2}\right)\,\\
       &\qquad \qquad \qquad \qquad \quad+\,q_1\,\frac{y_3}{y_2}\,\left(\mathcal{O}_{(2\,1\,3\,4)}\,-\,\mathcal{O}_{(2\,1\,4\,3)}\right)~,\\
       &\mathcal{O}_{(3\,1\,2\,4)}\,\otimes_q\,\mathcal{O}_{(2\,3\,4\,1)}\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\mathcal{O}_{(3\,2\,4\,1)}\,+\,\frac{y_3}{y_1}\,\mathcal{O}_{(4\,2\,3\,1)}~,\\
        &\mathcal{O}_{(3\,1\,2\,4)}\,\otimes_q\,\mathcal{O}_{(3\,2\,4\,1)}\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\left(1\,-\,\frac{y_3}{y_2}\right)\,\mathcal{O}_{(3\,2\,4\,1)}\,+\,\left(\frac{y_3}{y_1}\,+\,\frac{y_3}{y_2}\,-\,\frac{y_3^2}{y_1\,y_2}\,-\,\frac{y_3\,y_4}{y_1\,y_2}\right)\,\mathcal{O}_{(4\,2\,3\,1)}\,\\
        &\qquad \qquad \qquad \qquad \quad+\,q_1\,\frac{y_3\,y_4}{y_1\,y_2}\,\mathcal{O}_{(2\,3\,4\,1)}\,+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}\,\left(1\,-\,\mathcal{O}_{(2\,1\,3\,4)}\right)~,\\
        &\mathcal{O}_{(3\,1\,2\,4)}\,\otimes_q\,\mathcal{O}_{(4\,1\,3\,2)}\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(4\,1\,3\,2)}\,+\,q_1\,\frac{y_4}{y_1}\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(1\,3\,4\,2)}\,\\
        &\qquad \qquad \qquad \qquad \quad+\,q_1\,\frac{y_4}{y_2}\,\left(\mathcal{O}_{(2\,3\,4\,1)}\,-\,\mathcal{O}_{(3\,2\,4\,1)}\,+\,\mathcal{O}_{(3\,1\,4\,2)}\right)~,\\
        &\mathcal{O}_{(3\,1\,2\,4)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(4\,1\,2\,3)}\,+\,q_1\,\frac{y_4}{y_1}\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(1\,2\,4\,3)}\,+\,q_1\,\frac{y_4}{y_2}\,\mathcal{O}_{(2\,1\,4\,3)}~,\\
        &\mathcal{O}_{(3\,1\,2\,4)}\,\otimes_q\,\mathcal{O}_{(3\,1\,4\,2)}\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\left(1\,-\,\frac{y_3}{y_2}\right)\,\mathcal{O}_{(3\,1\,4\,2)}\,+\,\left(\frac{y_3}{y_1}\,+\,\frac{y_3}{y_2}\,-\,\frac{y_3^2}{y_1\,y_2}\,-\,\frac{y_3\,y_4}{y_1\,y_2}\right)\,\mathcal{O}_{(4\,1\,3\,2)}\,\\
        &\qquad \qquad \qquad \qquad \quad+\,q_1\,\frac{y_3\,y_4}{y_1\,y_2}\,\mathcal{O}_{(1\,3\,4\,2)}~,\\
        &\mathcal{O}_{(3\,1\,2\,4)}\,\otimes_q\,\mathcal{O}_{(4\,2\,3\,1)}\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(4\,2\,3\,1)}\,+\,q_1\,\frac{y_4}{y_1}\,\mathcal{O}_{(3\,2\,4\,1)}\,+\,q_1\,\frac{y_4}{y_2}\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(2\,3\,4\,1)}\,\\
        &\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4}{y_1}\,\left(\left(1\,-\,\frac{y_4}{y_2}\right)\,-\,\mathcal{O}_{(3\,1\,2\,4)}\,+\,\frac{y_4}{y_2}\,\mathcal{O}_{(2\,1\,3\,4)}\right)~,\\
        &\mathcal{O}_{(2\,3\,4\,1)}\,\otimes_q\,\mathcal{O}_{(2\,3\,4\,1)}\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(2\,3\,4\,1)}\,+\,q_2\,\frac{y_2}{y_1}\,\mathcal{O}_{(3\,1\,4\,2)}\,\\
        &\qquad \qquad \qquad \qquad \quad+\,q_2\,\frac{y_3}{y_1}\,\left(1\,-\,\frac{y_2}{y_1}\right)\,\mathcal{O}_{(2\,1\,4\,3)}\,+\,q_2\,\frac{y_4}{y_1}\,\left(1\,-\,\frac{y_2}{y_1}\right)\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\mathcal{O}_{(2\,1\,3\,4)}~,\\
        &\mathcal{O}_{(2\,3\,4\,1)}\,\otimes_q\,\mathcal{O}_{(3\,2\,4\,1)}\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(3\,2\,4\,1)}\,+\,q_2\,\frac{y_2}{y_1}\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\mathcal{O}_{(3\,1\,4\,2)}\,\\
        &\qquad \qquad \qquad \qquad \quad+\,q_2\,\frac{y_3}{y_1}\,\left(1\,-\,\frac{y_2}{y_1}\right)\,\mathcal{O}_{(4\,1\,2\,3)}\,+\,q_2\,\frac{y_2\,y_3}{y_1^2}\,\mathcal{O}_{(4\,1\,3\,2)}\,+\,q_2\,\frac{y_4}{y_1}\,\left(1\,-\,\frac{y_2}{y_1}\right)\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\mathcal{O}_{(3\,1\,2\,4)}~,\\
        &\mathcal{O}_{(2\,3\,4\,1)}\,\otimes_q\,\mathcal{O}_{(4\,1\,3\,2)}\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,2\,3\,1)}\,+\,q_2\,\frac{y_3}{y_1}\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,1\,2\,3)}\,\\
        &\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4}{y_1}\,\left(1\,-\,\frac{y_3}{y_1}\right)\,+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1^2}\,\mathcal{O}_{(1\,2\,4\,3)}~,\\
        &\mathcal{O}_{(2\,3\,4\,1)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,2\,3\,1)}\,+\,q_1\,q_2\,\frac{y_4}{y_1}~,\\
        &\mathcal{O}_{(2\,3\,4\,1)}\,\otimes_q\,\mathcal{O}_{(3\,1\,4\,2)}\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(3\,2\,4\,1)}\,+\,q_2\,\frac{y_3}{y_1}\,\mathcal{O}_{(4\,1\,2\,3)}\,+\,q_2\,\frac{y_4}{y_1}\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\mathcal{O}_{(3\,1\,2\,4)}~,\\
        &\mathcal{O}_{(2\,3\,4\,1)}\,\otimes_q\,\mathcal{O}_{(4\,2\,3\,1)}\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,2\,3\,1)}\,+\,q_2\,\frac{y_2}{y_1}\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,1\,3\,2)}\,\\
        &\qquad \qquad \qquad \qquad \quad+\,q_2\,\frac{y_3}{y_1}\,\left(1\,-\,\frac{y_2}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_1}\right)\,\mathcal{O}_{(4\,1\,2\,3)}\,+\,q_1\,q_2\,\frac{y_4}{y_1}\,\left(1\,-\,\frac{y_2}{y_1}\right)\,\left(1\,-\,\frac{y_3}{y_1}\right)\,\\
        &\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_2\,y_4}{y_1^2}\,\mathcal{O}_{(1\,3\,4\,2)}\,+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1^2}\,\left(1\,-\,\frac{y_2}{y_1}\right)\,\mathcal{O}_{(1\,2\,4\,3)}~,\\
    &\mathcal{O}_{(3\,2\,4\,1)}\,\otimes_q\,\mathcal{O}_{(3\,2\,4\,1)}
\,=\,
\left(1\,-\,\frac{y_2}{y_1}\right)\,
\left(1\,-\,\frac{y_3}{y_2}\right)\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\mathcal{O}_{(3\,2\,4\,1)}\,\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_3^2\,y_4}{y_1^2\,y_2}\,
\left(1\,-\,\frac{y_2}{y_1}\right)\,
\mathcal{O}_{(1\,2\,4\,3)}\,+\,q_2\,\frac{y_2}{y_1}\,
\left(1\,-\,\frac{y_3}{y_2}\right)\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\mathcal{O}_{(3\,1\,4\,2)}
\\
&
\qquad \qquad \qquad \qquad \quad+\,\frac{y_3}{y_2}\,
\left(1\,-\,\frac{y_2}{y_1}\right)\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\mathcal{O}_{(4\,2\,3\,1)}\,+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1^2}\,\mathcal{O}_{(1\,3\,4\,2)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_2\,\frac{y_3}{y_1}\,
\left(1\,+\,\frac{y_2}{y_1}\,-\,\frac{y_3}{y_1}\,-\,\frac{y_4}{y_1}\right)\,
\mathcal{O}_{(4\,1\,3\,2)}\,+\,q_2\,\frac{y_3}{y_1}\,
\left(1\,-\,\frac{y_2}{y_1}\right)\,
\left(1\,-\,\frac{y_3\,y_4}{y_1\,y_2}\right)\,
\mathcal{O}_{(4\,1\,2\,3)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_2\,\frac{y_4}{y_1}\,
\left(1\,-\,\frac{y_2}{y_1}\right)\,
\left(1\,-\,\frac{y_3}{y_2}\right)\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\mathcal{O}_{(3\,1\,2\,4)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}
\left(1\,-\,\frac{y_2}{y_1}\right)\,
\left(1\,-\,\frac{y_3}{y_1}\right)~,\\
%%%%%%%%%%%%%5
&\mathcal{O}_{(3\,2\,4\,1)}\,\otimes_q\,\mathcal{O}_{(4\,1\,3\,2)}
\,=\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)
\,\mathcal{O}_{(4\,2\,3\,1)}\,+\,q_2\,\frac{y_3}{y_1}\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\mathcal{O}_{(4\,1\,2\,3)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4}{y_1}\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,+\,q_1\,\frac{y_4}{y_2}\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\mathcal{O}_{(2\,3\,4\,1)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1^2}\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\mathcal{O}_{(1\,2\,4\,3)}\,+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}
\,\mathcal{O}_{(2\,1\,4\,3)}\,\\&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_2}\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\mathcal{O}_{(2\,1\,3\,4)}~,\\
%%%%%%%%%%%%%%
&\mathcal{O}_{(3\,2\,4\,1)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}
\,=\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\mathcal{O}_{(4\,2\,3\,1)}\,+\,q_1\,q_2\,\frac{y_4}{y_1}\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_2}\,
\mathcal{O}_{(2\,1\,3\,4)}\,\\&\qquad \qquad \qquad \qquad \quad+\,q_1\,\frac{y_4}{y_2}
\,\left(1\,-\,\frac{y_4}{y_1}\right)\,
\mathcal{O}_{(2\,3\,4\,1)}
~,\\
%%%%%%%%%%%%%%%
&\mathcal{O}_{(3\,2\,4\,1)}\,\otimes_q\,\mathcal{O}_{(3\,1\,4\,2)}
\,=\,
\left(1\,-\,\frac{y_3}{y_2}\right)\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\mathcal{O}_{(3\,2\,4\,1)}\,+\,q_2\,\frac{y_3}{y_1}\,
\left(1\,-\,\frac{y_3\,y_4}{y_1\,y_2}\right)\,
\mathcal{O}_{(4\,1\,2\,3)}\,\\
&\qquad \qquad \qquad \qquad \quad+\,\frac{y_3}{y_2}\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_1}\right)
\,\mathcal{O}_{(4\,2\,3\,1)}\,+\,q_2\,\frac{y_4}{y_1}\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_3}{y_2}\right)\,
\mathcal{O}_{(3\,1\,2\,4)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,+\,q_1\,q_2\,\frac{y_3^2\,y_4}{y_1^2\,y_2}\,
\mathcal{O}_{(1\,2\,4\,3)}~,\\
%%%%%%%%%%%%%%%
&\mathcal{O}_{(4\,1\,3\,2)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}
\,=\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)
\,\left(1\,-\,\frac{y_4}{y_3}\right)
\,\mathcal{O}_{(4\,1\,3\,2)}\,+\,q_1\,\frac{y_4}{y_1}
\,\left(1\,-\,\frac{y_4}{y_2}\right)
\,\left(1\,-\,\frac{y_4}{y_3}\right)\,
\mathcal{O}_{(1\,3\,4\,2)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,\frac{y_4}{y_2}\,
\left(1\,-\,\frac{y_4}{y_3}\right)\,\mathcal{O}_{(2\,3\,4\,1)}
\,+\,q_1\,\frac{y_4}{y_3}\,
\left(1\,-\,\frac{y_4}{y_2}\right)
\,\mathcal{O}_{(3\,1\,4\,2)}
\,+\,q_1\,\frac{y_4^2}{y_2\,y_3}\,
\mathcal{O}_{(3\,2\,4\,1)} ~,\\
&\mathcal{O}_{(3\,2\,4\,1)}\,\otimes_q\,\mathcal{O}_{(4\,2\,3\,1)}
\,=\,
\left(1\,-\,\frac{y_2}{y_1}\right)\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\mathcal{O}_{(4\,2\,3\,1)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_2\,\frac{y_2}{y_1}\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\mathcal{O}_{(4\,1\,3\,2)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_2\,\frac{y_3}{y_1}\,
\left(1\,-\,\frac{y_2}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\mathcal{O}_{(4\,1\,2\,3)}
\\
&\qquad \qquad \qquad \qquad \quad+\,\left[
q_1\,\frac{y_4}{y_2}\,
\left(1\,-\,\frac{y_2}{y_1}\right)\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
+\,q_1\,q_2\,\frac{y_4}{y_1}
\right]\,\mathcal{O}_{(2\,3\,4\,1)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4}{y_1}\,
\left(
\mathcal{O}_{(3\,1\,4\,2)}\,
-\,\mathcal{O}_{(3\,2\,4\,1)}
\right)\,+\,q_1\,q_2\,\frac{y_2\,y_4}{y_1^2}\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\mathcal{O}_{(1\,3\,4\,2)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4}{y_1}\,
\left(1\,-\,\frac{y_2}{y_1}\right)\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1^2}\,
\left(1\,-\,\frac{y_2}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)
\,\mathcal{O}_{(1\,2\,4\,3)}\,+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}
\left(1\,-\,\frac{y_2}{y_1}\right)\,
\mathcal{O}_{(2\,1\,4\,3)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_2}\,
\left(1\,-\,\frac{y_2}{y_1}\right)\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\mathcal{O}_{(2\,1\,3\,4)}~,\\
%%%%%%%%%%%%%%%%
&\mathcal{O}_{(4\,1\,3\,2)}\,\otimes_q\,\mathcal{O}_{(4\,1\,3\,2)}
\,=\,
\left(1\,-\,\frac{y_3}{y_2}\right)\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)
\,\left(1\,-\,\frac{y_4}{y_3}\right)
\,\mathcal{O}_{(4\,1\,3\,2)}
\\
&\qquad \qquad \qquad \qquad \quad+\,\frac{y_3}{y_2}\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\left(1\,-\,\frac{y_4}{y_3}\right)\,
\mathcal{O}_{(4\,2\,3\,1)}\,+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_2}\,
\mathcal{O}_{(3\,1\,2\,4)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,\frac{y_4}{y_1}\,
\left(1\,-\,\frac{y_3}{y_2}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\left(1\,-\,\frac{y_4}{y_3}\right)\,
\mathcal{O}_{(1\,3\,4\,2)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,\frac{y_4}{y_2}\,
\left(1\,-\,\frac{y_4}{y_3}\right)\,
\left(1\,-\,\frac{y_3\,y_4}{y_1\,y_2}\right)\,
\mathcal{O}_{(2\,3\,4\,1)}\,+\,q_1\,q_2\,\frac{y_3\,y_4^2}{y_1\,y_2^2}\,
\left(1\,-\,\frac{y_4}{y_3}\right)\,
\mathcal{O}_{(2\,1\,3\,4)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,\frac{y_4}{y_2}\,
\left(1\,-\,\frac{y_4}{y_1}\,-\,\frac{y_4}{y_2}\,+\,\frac{y_4}{y_3}\right)\,
\mathcal{O}_{(3\,2\,4\,1)}
\,+\,q_1\,\frac{y_4}{y_3}\,
\left(1\,-\,\frac{y_3}{y_2}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\mathcal{O}_{(3\,1\,4\,2)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\left(1\,-\,\frac{y_4}{y_3}\right)~,\\
%%%%%%%%%%%%%%%
&\mathcal{O}_{(4\,1\,3\,2)}\,\otimes_q\,\mathcal{O}_{(3\,1\,4\,2)}
\,=\,
\left(1\,-\,\frac{y_3}{y_2}\right)\,
\left(1\,-\,\frac{y_4}{y_1}\right)
\,\left(1\,-\,\frac{y_4}{y_2}\right)
\,\mathcal{O}_{(4\,1\,3\,2)}\,+\,q_1\,q_2\,\frac{y_3\,y_4^2}{y_1\,y_2^2}\,
\mathcal{O}_{(2\,1\,3\,4)}
\\
&\qquad \qquad \qquad \qquad \quad+\,\frac{y_3}{y_2}\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\mathcal{O}_{(4\,2\,3\,1)}\,+\,q_1\,\frac{y_4}{y_1}\,
\left(1\,-\,\frac{y_3}{y_2}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\mathcal{O}_{(1\,3\,4\,2)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,\frac{y_4}{y_2}\,
\left(1\,-\,\frac{y_3\,y_4}{y_1\,y_2}\right)\,
\mathcal{O}_{(2\,3\,4\,1)}\,+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}\,
\left(1\,-\,\frac{y_4}{y_2}\right)~,
\\
%%%%%%%%%%
%%%%%%%%%%%%%&
&\mathcal{O}_{(4\,1\,3\,2)}\,\otimes_q\,\mathcal{O}_{(4\,2\,3\,1)}
\,=\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\left(1\,-\,\frac{y_4}{y_3}\right)\,
\mathcal{O}_{(4\,2\,3\,1)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,\frac{y_4}{y_2}\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_3}\right)\,
\mathcal{O}_{(2\,3\,4\,1)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,\frac{y_4}{y_3}\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\mathcal{O}_{(3\,2\,4\,1)}\,+\,q_1\,q_2\,\frac{y_4}{y_1}\,
\left(
\mathcal{O}_{(3\,1\,4\,2)}
\,-\,\mathcal{O}_{(4\,1\,3\,2)}
\right)
\\
&\qquad \qquad \qquad \qquad \quad+\,q_2\,\frac{y_3}{y_1}\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\left(1\,-\,\frac{y_4}{y_3}\right)\,
\mathcal{O}_{(4\,1\,2\,3)}
\,+\, q_1\,q_2\,\frac{y_4}{y_1}\mathcal{O}_{(4\,1\,2\,3)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1^2}\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\left(1\,-\,\frac{y_4}{y_3}\right)\,
\mathcal{O}_{(1\,2\,4\,3)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4}{y_1}\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\left(1\,-\,\frac{y_4}{y_3}\right)
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}\,
\left(1\,-\,\frac{y_4}{y_3}\right)\,
\mathcal{O}_{(2\,1\,4\,3)}\,+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_3}\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\mathcal{O}_{(3\,1\,2\,4)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_2}\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_3}\right)\,
\mathcal{O}_{(2\,1\,3\,4)}~,\\
%%%%%%%%%%%%
&\mathcal{O}_{(4\,1\,2\,3)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}
\,=\,
\left(1\,-\,\frac{y_4}{y_1}\right)
\,\left(1\,-\,\frac{y_4}{y_2}\right)
\,\left(1\,-\,\frac{y_4}{y_3}\right)
\,\mathcal{O}_{(4\,1\,2\,3)}\,+\,q_1\,\frac{y_4}{y_3}\,\mathcal{O}_{(3\,1\,4\,2)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,\frac{y_4}{y_1}\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\left(1\,-\,\frac{y_4}{y_3}\right)\,
\mathcal{O}_{(1\,2\,4\,3)}\,+\,q_1\,\frac{y_4}{y_2}
\,\left(1\,-\,\frac{y_4}{y_3}\right)\,
\mathcal{O}_{(2\,1\,4\,3)}~,\\
%%%%%%%%%%%
&\mathcal{O}_{(4\,1\,2\,3)}\,\otimes_q\,\mathcal{O}_{(3\,1\,4\,2)}
\,=\,
\left(1\,-\,\frac{y_4}{y_1}\right)
\,\left(1\,-\,\frac{y_4}{y_2}\right)
\,\mathcal{O}_{(4\,1\,3\,2)}\,+\,q_1\,\frac{y_4}{y_1}\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\mathcal{O}_{(1\,3\,4\,2)}\,+\,q_1\,\frac{y_4}{y_2}\,
\mathcal{O}_{(2\,3\,4\,1)}~,\\
%%%%%%%%%
&\mathcal{O}_{(4\,1\,2\,3)}\,\otimes_q\,\mathcal{O}_{(4\,2\,3\,1)}
\,=\,
\left(1\,-\,\frac{y_4}{y_1}\right)
\,\left(1\,-\,\frac{y_4}{y_2}\right)
\,\left(1\,-\,\frac{y_4}{y_3}\right)
\,\mathcal{O}_{(4\,2\,3\,1)}\,+\,q_1\,\frac{y_4}{y_3}\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\mathcal{O}_{(3\,2\,4\,1)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4}{y_1}\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\left(1\,-\,\frac{y_4}{y_3}\right)\,+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_2}\,
\left(1\,-\,\frac{y_4}{y_3}\right)\,
\mathcal{O}_{(2\,1\,3\,4)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,\frac{y_4}{y_2}\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_3}\right)\,
\mathcal{O}_{(2\,3\,4\,1)}\,+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_3}\,
\mathcal{O}_{(3\,1\,2\,4)}~,\\
%%%%%%%%%%%%
&\mathcal{O}_{(3\,1\,4\,2)}\,\otimes_q\,\mathcal{O}_{(3\,1\,4\,2)}
\,=\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_3}{y_2}\right)
\,\left(1\,-\,\frac{y_4}{y_2}\right)
\,\mathcal{O}_{(3\,1\,4\,2)}
\,+\,\frac{y_3}{y_1}
\,\left(1\,-\,\frac{y_3}{y_2}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\mathcal{O}_{(4\,1\,3\,2)}
\\
&\qquad \qquad \qquad \qquad \quad+\,\frac{y_3}{y_2}
\,\left(1\,-\,\frac{y_3\,y_4}{y_1\,y_2}\right)\,
\mathcal{O}_{(4\,2\,3\,1)}\,+\,\frac{y_4}{y_2}
\,\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_3}{y_2}\right)\,
\mathcal{O}_{(3\,2\,4\,1)}\\&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}~,\\
%%%%%%%%%%%%%
&\mathcal{O}_{(3\,1\,4\,2)}\,\otimes_q\,\mathcal{O}_{(4\,2\,3\,1)}
\,=\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\mathcal{O}_{(4\,2\,3\,1)}\,+\,q_2\,\frac{y_3}{y_1}
\,\left(1\,-\,\frac{y_4}{y_1}\right)
\,\left(1\,-\,\frac{y_4}{y_2}\right)
\,\mathcal{O}_{(4\,1\,2\,3)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4}{y_1}\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_2}\right)\,+\,q_1\,\frac{y_4}{y_2}\,
\left(1\,-\,\frac{y_3}{y_1}\right)
\,\left(1\,-\,\frac{y_4}{y_1}\right)
\,\mathcal{O}_{(2\,3\,4\,1)}\,\\&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1^2}\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\mathcal{O}_{(1\,2\,4\,3)}
\,+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}\,
\mathcal{O}_{(2\,1\,4\,3)}\,\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_2}\,
\left(1\,-\,\frac{y_3}{y_1}\right)
\,\mathcal{O}_{(2\,1\,3\,4)}~,\\
%%%%%%%%%%%%%%%%%
&\mathcal{O}_{(4\,2\,3\,1)}\,\otimes_q\,\mathcal{O}_{(4\,2\,3\,1)}
\,=\,
\left[
\left(1-\frac{y_2}{y_1}\right)
\left(1-\frac{y_3}{y_1}\right)
\left(1-\frac{y_4}{y_1}\right)
\left(1-\frac{y_4}{y_2}\right)
\left(1-\frac{y_4}{y_3}\right)
-\frac{q_1q_2y_4}{y_1}
\right]\mathcal{O}_{(4\,2\,3\,1)}
\\
&\qquad \qquad \qquad \qquad \quad+\left[
\frac{q_2y_2}{y_1}
\left(1-\frac{y_4}{y_1}\right)
\left(1-\frac{y_4}{y_2}\right)
\left(1-\frac{y_4}{y_3}\right)
+\frac{q_1q_2y_2y_4}{y_1^2}
\right]\mathcal{O}_{(4\,1\,3\,2)}
\\
&\qquad \qquad \qquad \qquad \quad+\left[
\frac{q_2y_3}{y_1}
\left(1-\frac{y_2}{y_1}\right)
\left(1-\frac{y_4}{y_1}\right)
\left(1-\frac{y_4}{y_2}\right)
\left(1-\frac{y_4}{y_3}\right)
+\frac{q_1q_2y_4}{y_1}
\left(1-\frac{y_2}{y_1}\right)
\right]\mathcal{O}_{(4\,1\,2\,3)}
\\
&\qquad \qquad \qquad \qquad \quad+\left[
\frac{q_1y_4}{y_2}
\left(1-\frac{y_2}{y_1}\right)
\left(1-\frac{y_3}{y_1}\right)
\left(1-\frac{y_4}{y_1}\right)
\left(1-\frac{y_4}{y_3}\right)
+\frac{q_1q_2y_4}{y_1}
\left(1-\frac{y_4}{y_3}\right)
\right]\mathcal{O}_{(2\,3\,4\,1)}
\\
&\qquad \qquad \qquad \qquad \quad+\left[
\frac{q_1y_4}{y_3}
\left(1-\frac{y_2}{y_1}\right)
\left(1-\frac{y_3}{y_1}\right)
\left(1-\frac{y_4}{y_1}\right)
+\frac{q_1q_2y_4^2}{y_1y_3}
\right]\mathcal{O}_{(3\,2\,4\,1)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4}{y_1}\,
\left(1\,-\,\frac{y_2}{y_1}\right)\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\left(1\,-\,\frac{y_4}{y_3}\right)\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4}{y_1}\,
\left(1\,-\,\frac{y_2}{y_1}\,+\,\frac{y_2}{y_3}\,-\,\frac{y_4}{y_3}\right)
\,\mathcal{O}_{(3\,1\,4\,2)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_2\,y_4}{y_1^2}\,
\left(1\,-\,\frac{y_4}{y_2}\right)\,
\left(1\,-\,\frac{y_4}{y_3}\right)\,
\mathcal{O}_{(1\,3\,4\,2)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1^2}
\,\left(1\,-\,\frac{y_2}{y_1}\right)
\,\left(1\,-\,\frac{y_4}{y_2}\right)
\,\left(1\,-\,\frac{y_4}{y_3}\right)
\mathcal{O}_{(1\,2\,4\,3)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}\,
\left(1\,-\,\frac{y_2}{y_1}\right)\,
\left(1\,-\,\frac{y_4}{y_3}\right)\,
\mathcal{O}_{(2\,1\,4\,3)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4^2}{y_1y_2}
\left(1\,-\,\frac{y_2}{y_1}\right)
\left(1\,-\,\frac{y_3}{y_1}\right)
\left(1\,-\,\frac{y_4}{y_3}\right)
\mathcal{O}_{(2\,1\,3\,4)}
\\
&\qquad \qquad \qquad \qquad \quad+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_3}
\left(1\,-\,\frac{y_2}{y_1}\right)\,
\left(1\,-\,\frac{y_3}{y_1}\right)\,
\mathcal{O}_{(3\,1\,2\,4)}~.
\end{align*}

==> (inline-1) <==
\begin{align*}
    \mathcal{O}_{(1\,3\,2\,4)}\,\otimes_q\,\mathcal{O}_{(1\,3\,2\,4)}
&\,=\,
\left(1-\frac{y_3}{y_2}\right)\mathcal{O}_{(1\,3\,2\,4)}
\,+\,\frac{y_3}{y_2}\,\left(
\mathcal{O}_{(1\,4\,2\,3)}
\,+\,\mathcal{O}_{(2\,3\,1\,4)}
\,-\,\mathcal{O}_{(2\,4\,1\,3)}
\right)~,\\
\mathcal{O}_{(1\,3\,2\,4)}\,\otimes_q\,\mathcal{O}_{(1\,4\,2\,3)}
&\,=\,\left(1-\frac{y_4}{y_2}\right)\,\mathcal{O}_{(1\,4\,2\,3)}
\,+\,\frac{y_4}{y_2}\,\mathcal{O}_{(2\,4\,1\,3)}
\,+\,q_2\,\frac{y_4}{y_2}\,\left(
\mathcal{O}_{(1\,2\,3\,4)}
\,-\,\mathcal{O}_{(2\,1\,3\,4)}
\right)~,\\
\mathcal{O}_{(1\,3\,2\,4)}\,\otimes_q\,\mathcal{O}_{(2\,1\,3\,4)}
&\,=\,\mathcal{O}_{(2\,3\,1\,4)}
\,+\,\mathcal{O}_{(3\,1\,2\,4)}
\,-\,\mathcal{O}_{(3\,2\,1\,4)}~,\\
\mathcal{O}_{(1\,3\,2\,4)}\,\otimes_q\,\mathcal{O}_{(2\,3\,1\,4)}
&\,=\,\left(1-\frac{y_3}{y_1}\right)\,\mathcal{O}_{(2\,3\,1\,4)}
\,+\,\frac{y_3}{y_1}\,\mathcal{O}_{(2\,4\,1\,3)}~,\\
\mathcal{O}_{(1\,3\,2\,4)}\,\otimes_q\,\mathcal{O}_{(2\,4\,1\,3)}
&\,=\,\left(1-\frac{y_4}{y_1}\right)\,\mathcal{O}_{(2\,4\,1\,3)}
\,+\,\frac{y_4}{y_1}\,\mathcal{O}_{(3\,4\,1\,2)}
\,+\,q_2\,\frac{y_4}{y_1}\,\left(
\mathcal{O}_{(2\,1\,3\,4)}
\,-\,\mathcal{O}_{(3\,1\,2\,4)}
\right)~,\\
\mathcal{O}_{(1\,3\,2\,4)}\,\otimes_q\,\mathcal{O}_{(3\,1\,2\,4)}
&\,=\,\left(1-\frac{y_3}{y_2}\right)\,\mathcal{O}_{(3\,1\,2\,4)}
\,+\,\frac{y_3}{y_2}\,\left(
\mathcal{O}_{(3\,2\,1\,4)}
\,+\,\mathcal{O}_{(4\,1\,2\,3)}
\,-\,\mathcal{O}_{(4\,2\,1\,3)}
\right)~,\\
\mathcal{O}_{(1\,3\,2\,4)}\,\otimes_q\,\mathcal{O}_{(3\,2\,1\,4)}
&\,=\,\left(1-\frac{y_3}{y_1}\right)\,\mathcal{O}_{(3\,2\,1\,4)}
\,+\,\frac{y_3}{y_1}\,\left(
\mathcal{O}_{(3\,4\,1\,2)}
\,+\,\mathcal{O}_{(4\,2\,1\,3)}
\,-\,\mathcal{O}_{(4\,3\,1\,2)}
\right)~,\\
\mathcal{O}_{(1\,3\,2\,4)}\,\otimes_q\,\mathcal{O}_{(3\,4\,1\,2)}
&\,=\,\left(1\,-\,\frac{y_3\,y_4}{y_1\,y_2}\right)\,\mathcal{O}_{(3\,4\,1\,2)}
\,+\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}\,\mathcal{O}_{(3\,1\,2\,4)}~,\\
\mathcal{O}_{(1\,3\,2\,4)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}
&\,=\,\left(1\,-\,\frac{y_4}{y_2}\right)\,\mathcal{O}_{(4\,1\,2\,3)}
\,+\,\frac{y_4}{y_2}\,\mathcal{O}_{(4\,2\,1\,3)}~,\\
\mathcal{O}_{(1\,3\,2\,4)}\,\otimes_q\,\mathcal{O}_{(4\,2\,1\,3)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\mathcal{O}_{(4\,2\,1\,3)}
\,+\,\frac{y_4}{y_1}\mathcal{O}_{(4\,3\,1\,2)}
\,+\,q_1\,q_2\,\frac{y_4}{y_1}\,\left(
\mathcal{O}_{(1\,2\,3\,4)}
\,-\,\mathcal{O}_{(1\,3\,2\,4)}
\right)~,\\
\mathcal{O}_{(1\,3\,2\,4)}\,\otimes_q\,\mathcal{O}_{(4\,3\,1\,2)}
&\,=\,\left(1\,-\,\frac{y_3\,y_4}{y_1\,y_2}\right)\mathcal{O}_{(4\,3\,1\,2)}
\,+\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}\mathcal{O}_{(4\,1\,2\,3)} +\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}\,\left(
\mathcal{O}_{(1\,3\,2\,4)}
\,-\,\mathcal{O}_{(1\,4\,2\,3)}
\right)~,\\
\mathcal{O}_{(1\,4\,2\,3)}\,\otimes_q\,\mathcal{O}_{(1\,4\,2\,3)}
&\,=\,\left(1\,-\,\frac{y_4}{y_2}\right)\left(1\,-\,\frac{y_4}{y_3}\right)
\mathcal{O}_{(1\,4\,2\,3)} \,+\,\frac{y_4}{y_3}\left(\mathcal{O}_{(3\,4\,1\,2)}
\,+\,q_2\left(\mathcal{O}_{(1\,3\,2\,4)}
\,-\,\mathcal{O}_{(3\,1\,2\,4)}\right)\right)\\
&\quad+\,\frac{y_4}{y_2}\left(1\,-\,\frac{y_4}{y_3}\right)
\left(\mathcal{O}_{(2\,4\,1\,3)}
\,+\,q_2\left(\mathcal{O}_{(1\,2\,3\,4)}
\,-\,\mathcal{O}_{(2\,1\,3\,4)}\right)\right)~,\\
\mathcal{O}_{(1\,4\,2\,3)}\,\otimes_q\,\mathcal{O}_{(2\,1\,3\,4)}
&\,=\,\mathcal{O}_{(2\,4\,1\,3)}
\,+\,\mathcal{O}_{(4\,1\,2\,3)}
\,-\,\mathcal{O}_{(4\,2\,1\,3)}~,\\
\mathcal{O}_{(1\,4\,2\,3)}\,\otimes_q\,\mathcal{O}_{(2\,3\,1\,4)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\mathcal{O}_{(2\,4\,1\,3)}
\,+\,q_2\,\frac{y_4}{y_1}\mathcal{O}_{(2\,1\,3\,4)}~,\\
\mathcal{O}_{(1\,4\,2\,3)}\,\otimes_q\,\mathcal{O}_{(3\,1\,2\,4)}
&\,=\,\mathcal{O}_{(3\,4\,1\,2)}
\,+\,\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(4\,1\,2\,3)}
\,-\,\mathcal{O}_{(4\,3\,1\,2)}
\,+\,\frac{y_4}{y_2}\mathcal{O}_{(4\,2\,1\,3)}~,\\
\mathcal{O}_{(1\,4\,2\,3)}\,\otimes_q\,\mathcal{O}_{(2\,4\,1\,3)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_3}\right)
\mathcal{O}_{(2\,4\,1\,3)} \,+\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_4}{y_3}\right)
\mathcal{O}_{(2\,1\,3\,4)}
\,+\,\frac{y_4}{y_3}\left(1\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(3\,4\,1\,2)} \\
&\quad+\,q_2\,\frac{y_4}{y_3}\left(
\mathcal{O}_{(2\,3\,1\,4)}
\,-\,\mathcal{O}_{(3\,2\,1\,4)}
\right)
\,+\,q_2\,\frac{y_4^2}{y_1\,y_3}\mathcal{O}_{(3\,1\,2\,4)}~,\\
\mathcal{O}_{(1\,4\,2\,3)}\,\otimes_q\,\mathcal{O}_{(3\,2\,1\,4)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\left(
\mathcal{O}_{(3\,4\,1\,2)}
\,+\,\mathcal{O}_{(4\,2\,1\,3)}
\,-\,\mathcal{O}_{(4\,3\,1\,2)}
\right) \,+\,q_2\,\frac{y_4}{y_1}\mathcal{O}_{(3\,1\,2\,4)}
\\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}\left(
\mathcal{O}_{(1\,2\,3\,4)}
\,-\,\mathcal{O}_{(1\,3\,2\,4)}
\right)~,\\
\mathcal{O}_{(1\,4\,2\,3)}\,\otimes_q\,\mathcal{O}_{(3\,4\,1\,2)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(3\,4\,1\,2)} \,+\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(3\,1\,2\,4)}
\,+\,q_2\,\frac{y_4}{y_2}\mathcal{O}_{(3\,2\,1\,4)}~,\\
\mathcal{O}_{(1\,4\,2\,3)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}
&\,=\,\left(1\,-\,\frac{y_4}{y_2}\right)\left(1\,-\,\frac{y_4}{y_3}\right)
\mathcal{O}_{(4\,1\,2\,3)}\,+\,\frac{y_4}{y_2}\left(1\,-\,\frac{y_4}{y_3}\right)
\mathcal{O}_{(4\,2\,1\,3)}
\,+\,\frac{y_4}{y_3}\mathcal{O}_{(4\,3\,1\,2)}~,\\
\mathcal{O}_{(1\,4\,2\,3)}\,\otimes_q\,\mathcal{O}_{(4\,2\,1\,3)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_3}\right)
\mathcal{O}_{(4\,2\,1\,3)} \,+\,\frac{y_4}{y_3}\left(1\,-\,\frac{y_4}{y_1}\right)\mathcal{O}_{(4\,3\,1\,2)}\\
&\quad+\,q_2\,\frac{y_4}{y_1}\mathcal{O}_{(4\,1\,2\,3)}
\,+\,q_1\,q_2\,\frac{y_4}{y_1}\left(
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(1\,2\,3\,4)}
\,-\,\mathcal{O}_{(1\,4\,2\,3)}
\,+\,\frac{y_4}{y_3}\mathcal{O}_{(1\,3\,2\,4)}
\right)~,\\
\mathcal{O}_{(1\,4\,2\,3)}\,\otimes_q\,\mathcal{O}_{(4\,3\,1\,2)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(4\,3\,1\,2)}\,+\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(4\,1\,2\,3)}
\,+\,q_2\,\frac{y_4}{y_2}\mathcal{O}_{(4\,2\,1\,3)} \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_4}{y_2}\right)
\left(\mathcal{O}_{(1\,3\,2\,4)}\,-\,\mathcal{O}_{(1\,4\,2\,3)}\right)\,+\,q_1\,q_2\,\frac{y_4}{y_2}
\left(\mathcal{O}_{(2\,3\,1\,4)}\,-\,\mathcal{O}_{(2\,4\,1\,3)}\right)~,\\
\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(2\,1\,3\,4)}
&\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\mathcal{O}_{(2\,1\,3\,4)}
\,+\,\frac{y_2}{y_1}\mathcal{O}_{(3\,1\,2\,4)}
\,+\,q_1\,\frac{y_2}{y_1}\left(
\mathcal{O}_{(1\,2\,3\,4)}
\,-\,\mathcal{O}_{(1\,3\,2\,4)}
\right)~,\\
\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(2\,3\,1\,4)}
&\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\mathcal{O}_{(2\,3\,1\,4)}
\,+\,\frac{y_2}{y_1}\mathcal{O}_{(3\,2\,1\,4)}~,\\
\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(2\,4\,1\,3)}
&\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\mathcal{O}_{(2\,4\,1\,3)}
\,+\,\frac{y_2}{y_1}\left(
\mathcal{O}_{(3\,4\,1\,2)}
\,+\,\mathcal{O}_{(4\,2\,1\,3)}
\,-\,\mathcal{O}_{(4\,3\,1\,2)}
\right)~,\\
\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(3\,1\,2\,4)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\mathcal{O}_{(3\,1\,2\,4)}
\,+\,\frac{y_3}{y_1}\mathcal{O}_{(4\,1\,2\,3)}
\,+\,q_1\,\frac{y_3}{y_1}\left(
\mathcal{O}_{(1\,3\,2\,4)}
\,-\,\mathcal{O}_{(1\,4\,2\,3)}
\right)~,\\
\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(3\,2\,1\,4)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\mathcal{O}_{(3\,2\,1\,4)}
\,+\,\frac{y_3}{y_1}\mathcal{O}_{(4\,2\,1\,3)}
\,+\,q_1\,\frac{y_3}{y_1}\left(
\mathcal{O}_{(2\,3\,1\,4)}
\,-\,\mathcal{O}_{(2\,4\,1\,3)}
\right)~,\\
\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(3\,4\,1\,2)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\mathcal{O}_{(3\,4\,1\,2)}
\,+\,\frac{y_3}{y_1}\mathcal{O}_{(4\,3\,1\,2)}~,\\
\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\mathcal{O}_{(4\,1\,2\,3)}
\,+\,q_1\,\frac{y_4}{y_1}\mathcal{O}_{(1\,4\,2\,3)}~,\\
\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(4\,2\,1\,3)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\mathcal{O}_{(4\,2\,1\,3)}
\,+\,q_1\,\frac{y_4}{y_1}\mathcal{O}_{(2\,4\,1\,3)}
\,+\,q_1\,q_2\,\frac{y_4}{y_1}\left(
\mathcal{O}_{(1\,2\,3\,4)}
\,-\,\mathcal{O}_{(2\,1\,3\,4)}
\right)~,\\
\mathcal{O}_{(2\,1\,3\,4)}\,\otimes_q\,\mathcal{O}_{(4\,3\,1\,2)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\mathcal{O}_{(4\,3\,1\,2)}
\,+\,q_1\,\frac{y_4}{y_1}\mathcal{O}_{(3\,4\,1\,2)}
\,+\,q_1\,q_2\,\frac{y_4}{y_1}\left(
\mathcal{O}_{(1\,3\,2\,4)}
\,-\,\mathcal{O}_{(3\,1\,2\,4)}
\right)~,\\
\mathcal{O}_{(2\,3\,1\,4)}\,\otimes_q\,\mathcal{O}_{(2\,3\,1\,4)}
&\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\left(1\,-\,\frac{y_3}{y_1}\right)
\mathcal{O}_{(2\,3\,1\,4)}
\,+\,\frac{y_2}{y_1}\mathcal{O}_{(3\,4\,1\,2)}
\,+\,\frac{y_3}{y_1}\left(1\,-\,\frac{y_2}{y_1}\right)
\mathcal{O}_{(2\,4\,1\,3)}~,\\
\mathcal{O}_{(2\,3\,1\,4)}\,\otimes_q\,\mathcal{O}_{(2\,4\,1\,3)}
&\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\left(1\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(2\,4\,1\,3)}
\,+\,\frac{y_2}{y_1}\left(1\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(3\,4\,1\,2)}\,+\,q_2\,\frac{y_2\,y_4}{y_1^2}\mathcal{O}_{(3\,1\,2\,4)} \\
&\quad+\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_2}{y_1}\right)
\mathcal{O}_{(2\,1\,3\,4)}~,\\
\mathcal{O}_{(2\,3\,1\,4)}\,\otimes_q\,\mathcal{O}_{(3\,1\,2\,4)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\mathcal{O}_{(3\,2\,1\,4)}
\,+\,\frac{y_3}{y_1}\mathcal{O}_{(4\,2\,1\,3)}~,\\
\mathcal{O}_{(2\,3\,1\,4)}\,\otimes_q\,\mathcal{O}_{(3\,2\,1\,4)}
&\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\left(1\,-\,\frac{y_3}{y_1}\right)
\mathcal{O}_{(3\,2\,1\,4)}
\,+\,\frac{y_2}{y_1}\left(1\,-\,\frac{y_3}{y_1}\right)
\mathcal{O}_{(3\,4\,1\,2)}\,+\,\frac{y_2\,y_3}{y_1^2}\mathcal{O}_{(4\,3\,1\,2)} \\
&\quad+\,\frac{y_3}{y_1}\left(1\,-\,\frac{y_2}{y_1}\right)
\mathcal{O}_{(4\,2\,1\,3)}~,\\
\mathcal{O}_{(2\,3\,1\,4)}\,\otimes_q\,\mathcal{O}_{(3\,4\,1\,2)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\left(1\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(3\,4\,1\,2)}
\,+\,q_2\,\frac{y_3}{y_1}\mathcal{O}_{(4\,1\,2\,3)} \,+\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_3}{y_1}\right)
\mathcal{O}_{(3\,1\,2\,4)}~,\\
\mathcal{O}_{(2\,3\,1\,4)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\mathcal{O}_{(4\,2\,1\,3)}
\,+\,q_1\,q_2\,\frac{y_4}{y_1}\mathcal{O}_{(1\,2\,3\,4)}~,\\
\mathcal{O}_{(2\,3\,1\,4)}\,\otimes_q\,\mathcal{O}_{(4\,2\,1\,3)}
&\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\left(1\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(4\,2\,1\,3)}
\,+\,\frac{y_2}{y_1}\left(1\,-\,\frac{y_4}{y_1}\right)\mathcal{O}_{(4\,3\,1\,2)}\,+\,q_1\,q_2\,\frac{y_2\,y_4}{y_1^2}\mathcal{O}_{(1\,3\,2\,4)} \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_2}{y_1}\right)
\mathcal{O}_{(1\,2\,3\,4)}~,\\
\mathcal{O}_{(2\,3\,1\,4)}\,\otimes_q\,\mathcal{O}_{(4\,3\,1\,2)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\left(1\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(4\,3\,1\,2)}
\,+\,q_2\,\frac{y_3}{y_1}\left(1\,-\,\frac{y_4}{y_1}\right)\mathcal{O}_{(4\,1\,2\,3)}\,+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1^2}\mathcal{O}_{(1\,4\,2\,3)} \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_3}{y_1}\right)
\mathcal{O}_{(1\,3\,2\,4)}~,\\
\mathcal{O}_{(2\,4\,1\,3)}\,\otimes_q\,\mathcal{O}_{(2\,4\,1\,3)}
&\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_3}\right)
\mathcal{O}_{(2\,4\,1\,3)} \,+\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_2}{y_1}\right)\left(1\,-\,\frac{y_4}{y_3}\right)
\mathcal{O}_{(2\,1\,3\,4)}\\
&\quad+\,\left(1\,-\,\frac{y_4}{y_1}\right)
\left(\frac{y_2}{y_1}\left(1\,-\,\frac{y_4}{y_3}\right)\,+\,\frac{y_4}{y_3}\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(3\,4\,1\,2)} \\
&\quad+\,q_2\,\left(\frac{y_4}{y_1}\,-\,\frac{y_4}{y_3}\left(1\,-\,\frac{y_2}{y_1}\right)\right)
\mathcal{O}_{(3\,2\,1\,4)}
\,+\,q_2\,\frac{y_4}{y_1}\left(
\mathcal{O}_{(4\,1\,2\,3)}
\,-\,\mathcal{O}_{(4\,2\,1\,3)}
\right) \\
&\quad+\,q_2\,\frac{y_4}{y_1}
\left(\frac{y_2}{y_1}\left(1\,-\,\frac{y_4}{y_3}\right)\,+\,\frac{y_4}{y_3}\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(3\,1\,2\,4)}
\,+\,q_2\,\frac{y_4}{y_3}\left(1\,-\,\frac{y_2}{y_1}\right)
\mathcal{O}_{(2\,3\,1\,4)}~,\\
\mathcal{O}_{(2\,4\,1\,3)}\,\otimes_q\,\mathcal{O}_{(3\,1\,2\,4)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\mathcal{O}_{(3\,4\,1\,2)}
\,+\,\left(1\,-\,\frac{y_4}{y_1}\right)\mathcal{O}_{(4\,2\,1\,3)} \,-\,\left(1\,-\,\frac{y_3}{y_1}\,-\,\frac{y_4}{y_1}\right)\mathcal{O}_{(4\,3\,1\,2)}\\
&\quad
\,+\,q_1\,q_2\,\frac{y_4}{y_1}\left(
\mathcal{O}_{(1\,2\,3\,4)}
\,-\,\mathcal{O}_{(1\,3\,2\,4)}
\right)~,\\
\mathcal{O}_{(2\,4\,1\,3)}\,\otimes_q\,\mathcal{O}_{(3\,2\,1\,4)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\left(1\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(3\,4\,1\,2)} \,+\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_3}{y_1}\right)\mathcal{O}_{(3\,1\,2\,4)}
\,+\,q_2\,\frac{y_3\,y_4}{y_1^2}\mathcal{O}_{(4\,1\,2\,3)}\\
&\quad+\,\left(1\,-\,\frac{y_2}{y_1}\right)\left(1\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(4\,2\,1\,3)}
\,-\,\left(1\,-\,\frac{y_2}{y_1}\,-\,\frac{y_3}{y_1}\right)\left(1\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(4\,3\,1\,2)}  \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}\left(
\left(1\,-\,\frac{y_2}{y_1}\right)\mathcal{O}_{(1\,2\,3\,4)}
\,-\,\left(1\,-\,\frac{y_2}{y_1}\,-\,\frac{y_3}{y_1}\right)\mathcal{O}_{(1\,3\,2\,4)}
\,-\,\frac{y_3}{y_1}\mathcal{O}_{(1\,4\,2\,3)}
\right)~,\\
\mathcal{O}_{(2\,4\,1\,3)}\,\otimes_q\,\mathcal{O}_{(3\,4\,1\,2)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(3\,4\,1\,2)} \\
&\quad+\,q_2\,\frac{y_3}{y_1}\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(4\,1\,2\,3)}
\,+\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_3}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(3\,1\,2\,4)} \\
&\quad+\,q_2\,\frac{y_4}{y_2}\left(1\,-\,\frac{y_3}{y_1}\right)
\mathcal{O}_{(3\,2\,1\,4)}
\,+\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}
\mathcal{O}_{(4\,2\,1\,3)}~,\\
\mathcal{O}_{(2\,4\,1\,3)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_3}\right)
\mathcal{O}_{(4\,2\,1\,3)}
\,+\,\frac{y_4}{y_3}\left(1\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(4\,3\,1\,2)} \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}\left(
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(1\,2\,3\,4)}
\,+\,\frac{y_4}{y_3}\mathcal{O}_{(1\,3\,2\,4)}
\right)~,\\
\mathcal{O}_{(2\,4\,1\,3)}\,\otimes_q\,\mathcal{O}_{(4\,2\,1\,3)}
&\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_3}\right)
\mathcal{O}_{(4\,2\,1\,3)} \,+\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_4}{y_1}\right)\mathcal{O}_{(4\,1\,2\,3)}\\
&\quad+\,\left(1\,-\,\frac{y_4}{y_1}\right)
\left(\frac{y_2}{y_1}\,+\,\frac{y_4}{y_3}\,-\,\frac{y_4}{y_1}\,-\,\frac{y_2\,y_4}{y_1\,y_3}\right)
\mathcal{O}_{(4\,3\,1\,2)}  \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_2}{y_1}\right)\left(1\,-\,\frac{y_4}{y_3}\right)
\mathcal{O}_{(1\,2\,3\,4)}\,+\,q_1\,q_2\,\frac{y_4}{y_1}\left(
\mathcal{O}_{(2\,3\,1\,4)}
\,-\,\mathcal{O}_{(2\,4\,1\,3)}
\right)  \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}
\left(\frac{y_2}{y_1}\,+\,\frac{y_4}{y_3}\,-\,\frac{y_4}{y_1}\,-\,\frac{y_2\,y_4}{y_1\,y_3}\right)
\mathcal{O}_{(1\,3\,2\,4)}
\,+\,q_1\,q_2\,\frac{y_4^2}{y_1^2}\mathcal{O}_{(1\,4\,2\,3)}~,\\
\mathcal{O}_{(2\,4\,1\,3)}\,\otimes_q\,\mathcal{O}_{(4\,3\,1\,2)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(4\,3\,1\,2)} \\
&\quad+\,q_2\,\frac{y_3}{y_1}\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(4\,1\,2\,3)}
\,+\,q_2\,\frac{y_4}{y_2}\left(1\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(4\,2\,1\,3)} \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_4}{y_2}\right)
\left(
\left(1\,-\,\frac{y_3}{y_1}\right)\mathcal{O}_{(1\,3\,2\,4)}
\,+\,\frac{y_3}{y_1}\mathcal{O}_{(1\,4\,2\,3)}
\right) \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_2}\left(1\,-\,\frac{y_3}{y_1}\right)
\mathcal{O}_{(2\,3\,1\,4)}
\,-\,q_1\,q_2\,\frac{y_4}{y_2}\left(1\,-\,\frac{y_3}{y_1}\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(2\,4\,1\,3)} \\
&\quad+\,q_1\,q_2^2\,\frac{y_4^2}{y_1\,y_2}
\left(
\mathcal{O}_{(1\,2\,3\,4)}
\,-\,\mathcal{O}_{(2\,1\,3\,4)}
\right)~,\\
\mathcal{O}_{(3\,1\,2\,4)}\,\otimes_q\,\mathcal{O}_{(3\,1\,2\,4)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\left(1\,-\,\frac{y_3}{y_2}\right)
\mathcal{O}_{(3\,1\,2\,4)} \,+\,\left(\frac{y_3}{y_1}\left(1\,-\,\frac{y_4}{y_2}\right)
\,+\,\frac{y_3}{y_2}\left(1\,-\,\frac{y_3}{y_1}\right)\right)
\mathcal{O}_{(4\,1\,2\,3)} \\
&\quad+\,q_1\,\frac{y_3}{y_1}\left(1\,-\,\frac{y_3}{y_2}\right)\mathcal{O}_{(1\,3\,2\,4)}
\,-\,q_1\,\frac{y_3}{y_1}\left(1\,-\,\frac{y_3}{y_2}\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(1\,4\,2\,3)} \\
&\quad+\,q_1\,\frac{y_3}{y_2}\left(
\mathcal{O}_{(2\,3\,1\,4)}
\,-\,\mathcal{O}_{(2\,4\,1\,3)}
\right)~,\\
\mathcal{O}_{(3\,1\,2\,4)}\,\otimes_q\,\mathcal{O}_{(3\,2\,1\,4)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\left(1\,-\,\frac{y_3}{y_2}\right)
\mathcal{O}_{(3\,2\,1\,4)}\,+\,\left(\frac{y_3}{y_1}\left(1\,-\,\frac{y_4}{y_2}\right)
\,+\,\frac{y_3}{y_2}\left(1\,-\,\frac{y_3}{y_1}\right)\right)
\mathcal{O}_{(4\,2\,1\,3)} \\
&\quad+\,q_1\,\frac{y_3}{y_2}\left(1\,-\,\frac{y_3}{y_1}\right)\mathcal{O}_{(2\,3\,1\,4)}
\,-\,q_1\,\frac{y_3}{y_2}\left(1\,-\,\frac{y_3}{y_1}\,-\,\frac{y_4}{y_1}\right)\mathcal{O}_{(2\,4\,1\,3)} \\
&\quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}\left(
\mathcal{O}_{(1\,2\,3\,4)}
\,-\,\mathcal{O}_{(2\,1\,3\,4)}
\right)~,\\
\mathcal{O}_{(3\,1\,2\,4)}\,\otimes_q\,\mathcal{O}_{(3\,4\,1\,2)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\left(1\,-\,\frac{y_3}{y_2}\right)
\mathcal{O}_{(3\,4\,1\,2)}\,+\,\left(\frac{y_3}{y_1}\left(1\,-\,\frac{y_4}{y_2}\right)
\,+\,\frac{y_3}{y_2}\left(1\,-\,\frac{y_3}{y_1}\right)\right)
\mathcal{O}_{(4\,3\,1\,2)} \\
&\quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}\mathcal{O}_{(1\,3\,2\,4)}~,\\
\mathcal{O}_{(3\,1\,2\,4)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(4\,1\,2\,3)}
\,+\,q_1\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(1\,4\,2\,3)}
\,+\,q_1\,\frac{y_4}{y_2}\mathcal{O}_{(2\,4\,1\,3)}~,\\
\mathcal{O}_{(3\,1\,2\,4)}\,\otimes_q\,\mathcal{O}_{(4\,2\,1\,3)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(4\,2\,1\,3)}
\,+\,q_1\,\frac{y_4}{y_1}\mathcal{O}_{(3\,4\,1\,2)}\,+\,q_1\,\frac{y_4}{y_2}\left(1\,-\,\frac{y_4}{y_1}\right)\mathcal{O}_{(2\,4\,1\,3)} \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}\left(
\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(1\,2\,3\,4)}
\,-\,\mathcal{O}_{(3\,1\,2\,4)}
\,+\,\frac{y_4}{y_2}\mathcal{O}_{(2\,1\,3\,4)}
\right)~,\\
\mathcal{O}_{(3\,1\,2\,4)}\,\otimes_q\,\mathcal{O}_{(4\,3\,1\,2)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(4\,3\,1\,2)} \,+\,q_1\,\frac{y_4}{y_1\,y_2}\left(y_1\,+\,y_2\,-\,y_3\,-\,y_4\right)
\mathcal{O}_{(3\,4\,1\,2)} \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}\left(
\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(1\,3\,2\,4)}
\,+\,\left(\frac{y_3}{y_2}\,+\,\frac{y_4}{y_2}\,-\,1\right)\mathcal{O}_{(3\,1\,2\,4)}
\right) \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_2}\left(
\mathcal{O}_{(2\,3\,1\,4)}
\,-\,\mathcal{O}_{(3\,2\,1\,4)}
\right)~,\\
\CO_{(3\,2\,1\,4)}\,\otimes_q\,\CO_{(3\,2\,1\,4)}
&\,=\,\left(1-\frac{y_2}{y_1}\right)
\left(1-\frac{y_3}{y_1}\right)
\left(1-\frac{y_3}{y_2}\right)\CO_{(3\,2\,1\,4)}
\\
&\quad+\frac{y_2}{y_1}\left(1-\frac{y_3}{y_1}\right)
\left(1-\frac{y_3}{y_2}\right)\CO_{(3\,4\,1\,2)}
+q_1\frac{y_3y_4}{y_1^2}\CO_{(3\,4\,1\,2)}
\\
&\quad+\frac{y_3}{y_1}
\left(1+\frac{y_2}{y_1}-\frac{y_3}{y_1}-\frac{y_4}{y_1}\right)
\CO_{(4\,3\,1\,2)}
+q_1\frac{y_3}{y_2}
\left(1-\frac{y_2}{y_1}\right)
\left(1-\frac{y_3}{y_1}\right)\CO_{(2\,3\,1\,4)}
\\
&\quad-q_1\frac{y_3}{y_2}
\left(1-\frac{y_2}{y_1}\right)
\left(1-\frac{y_3}{y_1}-\frac{y_4}{y_1}\right)\CO_{(2\,4\,1\,3)}
\\
&\quad+\frac{y_3}{y_2}
\left(1-\frac{y_2}{y_1}\right)
\left(1+\frac{y_2}{y_1}-\frac{y_3}{y_1}-\frac{y_4}{y_1}\right)
\CO_{(4\,2\,1\,3)}
\\
&\quad+q_1q_2\frac{y_3y_4}{y_1y_2}
\left(1-\frac{y_2}{y_1}\right)
\left(1-\CO_{(2\,1\,3\,4)}\right)
+q_1q_2\frac{y_3y_4}{y_1^2}
\left(\CO_{(1\,3\,2\,4)}-\CO_{(3\,1\,2\,4)}\right)~,\\
\mathcal{O}_{(3\,2\,1\,4)}\,\otimes_q\,\mathcal{O}_{(3\,4\,1\,2)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\left(1\,-\,\frac{y_3}{y_2}\right)\left(1\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(3\,4\,1\,2)} \\
&\quad+\,\left(1\,-\,\frac{y_4}{y_1}\right)
\left(\frac{y_3}{y_2}\,-\,\frac{y_3^2}{y_1\,y_2}\right)
\mathcal{O}_{(4\,3\,1\,2)}
\,+\,q_2\,\frac{y_3}{y_1}\left(1\,-\,\frac{y_3\,y_4}{y_1\,y_2}\right)
\mathcal{O}_{(4\,1\,2\,3)} \\
&\quad+\,q_2\,\frac{y_4}{y_1}\left(
1\,-\,\frac{y_3}{y_1}\,-\,\frac{y_3}{y_2}\,+\,\frac{y_3^2}{y_1\,y_2}
\right)\mathcal{O}_{(3\,1\,2\,4)} \\
&\quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}
\left(1\,-\,\frac{y_3}{y_1}\right)
\mathcal{O}_{(1\,3\,2\,4)}\,+\,q_1\,q_2\frac{y_3^2\,y_4}{y_1^2y_2}\,\mathcal{O}_{(1\,4\,2\,3)}~,\\
\mathcal{O}_{(3\,2\,1\,4)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(4\,2\,1\,3)}
\,+\,q_1\,\frac{y_4}{y_2}\left(1\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(2\,4\,1\,3)} \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}\left(
\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(1\,2\,3\,4)}
\,+\,\frac{y_4}{y_2}\mathcal{O}_{(2\,1\,3\,4)}
\right)~,\\
\mathcal{O}_{(3\,2\,1\,4)}\,\otimes_q\,\mathcal{O}_{(4\,2\,1\,3)}
&\,=\,\left(1\,-\,\frac{y_2}{y_1}\right)\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(4\,2\,1\,3)} \,+\,\frac{y_2}{y_1}\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(4\,3\,1\,2)} \\
&\quad+\,q_1\,\frac{y_4}{y_2}\left(1\,-\,\frac{y_2}{y_1}\right)\left(1\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(2\,4\,1\,3)}
\,+\,q_1\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(3\,4\,1\,2)} \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_2}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(1\,2\,3\,4)}\,+\,q_1\,q_2\,\frac{y_4}{y_1}\left(
\mathcal{O}_{(2\,3\,1\,4)}
\,-\,\mathcal{O}_{(3\,2\,1\,4)}
\right) \\
&\quad+\,q_1\,q_2\,\frac{y_2\,y_4}{y_1^2}\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(1\,3\,2\,4)}
\,+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_2}\left(1\,-\,\frac{y_2}{y_1}\right)
\mathcal{O}_{(2\,1\,3\,4)}
\,+\,q_1\,q_2\,\frac{y_4^2}{y_1^2}\mathcal{O}_{(3\,1\,2\,4)}~,\\
\mathcal{O}_{(3\,2\,1\,4)}\,\otimes_q\,\mathcal{O}_{(4\,3\,1\,2)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(4\,3\,1\,2)}\,+\,q_1\,q_2\,\frac{y_4}{y_2}\,\left(1\,-\,\frac{y_3}{y_1}\right)\left(
\mathcal{O}_{(2\,3\,1\,4)}
\,-\,\mathcal{O}_{(3\,2\,1\,4)}
\right)  \\
&\quad+\,q_2\,\frac{y_3}{y_1}\left(\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\,+\,q_1\,\frac{y_4}{y_2}\right)\mathcal{O}_{(4\,1\,2\,3)} \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_3}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(1\,3\,2\,4)}
\,+\,q_1\,\frac{y_4}{y_2}\left(1\,-\,\frac{y_3}{y_1}\right)\,\left(1\,-\,\frac{y_4}{y_1}\right)
\mathcal{O}_{(3\,4\,1\,2)}\\
&\quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1^2}\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(1\,4\,2\,3)}
\,+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}
\left(\mathcal{O}_{(2\,4\,1\,3)}\,-\,\mathcal{O}_{(4\,2\,1\,3)}\right) \\
&\quad+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_2}\left(1\,-\,\frac{y_3}{y_1}\right)\mathcal{O}_{(3\,1\,2\,4)}~,\\
\mathcal{O}_{(3\,4\,1\,2)}\,\otimes_q\,\mathcal{O}_{(3\,4\,1\,2)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)
\left(1\,-\,\frac{y_3}{y_2}\right)
\left(1\,-\,\frac{y_4}{y_1}\right)
\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(3\,4\,1\,2)} \\
&\quad+\,q_2\,\frac{y_3}{y_1}
\left(1\,-\,\frac{y_3}{y_2}\right)
\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(4\,1\,2\,3)}\,+\,q_2\,\frac{y_3}{y_2}
\left(1\,-\,\frac{y_3\,y_4}{y_1\,y_2}\right)\mathcal{O}_{(4\,2\,1\,3)} \\
&\quad+\,q_2\,\frac{y_4}{y_1}
\left(1\,-\,\frac{y_3}{y_1}\right)
\left(1\,-\,\frac{y_3}{y_2}\right)
\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(3\,1\,2\,4)}\,+\,q_1\,q_2^2\,\frac{y_3\,y_4}{y_1\,y_2}\mathcal{O}_{(1\,2\,3\,4)} \\
&\quad+\,q_2\,\frac{y_4}{y_2}
\left(1\,-\,\frac{y_3}{y_1}\right)
\left(1\,-\,\frac{y_3}{y_2}\right)\mathcal{O}_{(3\,2\,1\,4)}~,\\
\mathcal{O}_{(3\,4\,1\,2)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(4\,3\,1\,2)} \,+\,q_1\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(1\,3\,2\,4)}
\,+\,q_1\,q_2\,\frac{y_4}{y_2}\mathcal{O}_{(2\,3\,1\,4)}~,\\
\mathcal{O}_{(3\,4\,1\,2)}\,\otimes_q\,\mathcal{O}_{(4\,2\,1\,3)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(4\,3\,1\,2)}\,+\,q_2\,\frac{y_3}{y_1}\left(1\,-\,\frac{y_4}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(4\,1\,2\,3)} \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}\left(1\,-\,\frac{y_3}{y_1}\right)\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(1\,3\,2\,4)}\,+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}\mathcal{O}_{(2\,4\,1\,3)} \\
&\quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1^2}\left(1\,-\,\frac{y_4}{y_2}\right)
\mathcal{O}_{(1\,4\,2\,3)}
\,+\,q_1\,q_2\,\frac{y_4}{y_2}\left(1\,-\,\frac{y_3}{y_1}\right)
\mathcal{O}_{(2\,3\,1\,4)} ~,\\
\mathcal{O}_{(3\,4\,1\,2)}\,\otimes_q\,\mathcal{O}_{(4\,3\,1\,2)}
&\,=\,\left(1\,-\,\frac{y_3}{y_1}\right)
\left(1\,-\,\frac{y_3}{y_2}\right)
\left(1\,-\,\frac{y_4}{y_1}\right)
\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(4\,3\,1\,2)} \\
&\quad+\,q_2\,\frac{y_3}{y_1}
\left(1\,-\,\frac{y_3}{y_2}\right)
\left(1\,-\,\frac{y_4}{y_1}\right)
\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(4\,1\,2\,3)} \\
&\quad+\,q_2\,\frac{y_3}{y_2}
\left(1\,-\,\frac{y_4}{y_1}\right)
\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(4\,2\,1\,3)} \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}
\left(1\,-\,\frac{y_3}{y_1}\right)
\left(1\,-\,\frac{y_3}{y_2}\right)
\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(1\,3\,2\,4)} \\
&\quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1^2}
\left(1\,-\,\frac{y_3}{y_2}\right)
\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(1\,4\,2\,3)} \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_2}
\left(1\,-\,\frac{y_3}{y_1}\right)
\left(1\,-\,\frac{y_3}{y_2}\right)\mathcal{O}_{(2\,3\,1\,4)} \\
&\quad+\,q_1\,q_2\,\frac{y_3\,y_4}{y_1\,y_2^2}
\left(y_1\,+\,y_2\,-\,y_3\,-\,y_4\right)\mathcal{O}_{(2\,4\,1\,3)} \\
&\quad+\,q_1\,q_2^2\,\frac{y_3\,y_4}{y_1\,y_2}
\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(1\,2\,3\,4)}
\,+\,q_1\,q_2^2\,\frac{y_3\,y_4^2}{y_1\,y_2^2}\mathcal{O}_{(2\,1\,3\,4)}~,\\
\mathcal{O}_{(4\,1\,2\,3)}\,\otimes_q\,\mathcal{O}_{(4\,1\,2\,3)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)
\left(1\,-\,\frac{y_4}{y_2}\right)
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(4\,1\,2\,3)}\,+\,q_1\,\frac{y_4}{y_1}
\left(1\,-\,\frac{y_4}{y_2}\right)
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(1\,4\,2\,3)} \\
&\quad+\,q_1\,\frac{y_4}{y_2}
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(2\,4\,1\,3)}
\,+\,q_1\,\frac{y_4}{y_3}\mathcal{O}_{(3\,4\,1\,2)}~,\\
\mathcal{O}_{(4\,1\,2\,3)}\,\otimes_q\,\mathcal{O}_{(4\,2\,1\,3)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)
\left(1\,-\,\frac{y_4}{y_2}\right)
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(4\,2\,1\,3)}\,+\,q_1\,\frac{y_4}{y_2}
\left(1\,-\,\frac{y_4}{y_1}\right)
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(2\,4\,1\,3)} \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}
\left(1\,-\,\frac{y_4}{y_2}\right)
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(1\,2\,3\,4)}
\,+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_2}
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(2\,1\,3\,4)} \\
&\quad+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_3}\mathcal{O}_{(3\,1\,2\,4)}\,+\,q_1\,\frac{y_4}{y_3}
\left(1\,-\,\frac{y_4}{y_1}\right)\mathcal{O}_{(3\,4\,1\,2)}~,\\
\mathcal{O}_{(4\,1\,2\,3)}\,\otimes_q\,\mathcal{O}_{(4\,3\,1\,2)}
&\,=\,\left(1\,-\,\frac{y_4}{y_1}\right)
\left(1\,-\,\frac{y_4}{y_2}\right)
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(4\,3\,1\,2)}\,+\,q_1\,\frac{y_4}{y_3}
\left(1\,-\,\frac{y_4}{y_1}\right)
\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(3\,4\,1\,2)} \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}
\left(1\,-\,\frac{y_4}{y_2}\right)
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(1\,3\,2\,4)}
\,+\,q_1\,q_2\,\frac{y_4}{y_2}
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(2\,3\,1\,4)} \\
&\quad+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_3}
\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(3\,1\,2\,4)}
\,+\,q_1\,q_2\,\frac{y_4^2}{y_2\,y_3}\mathcal{O}_{(3\,2\,1\,4)}~,\\
\mathcal{O}_{(4\,2\,1\,3)}\,\otimes_q\,\mathcal{O}_{(4\,2\,1\,3)}
&\,=\,\left[
\left(1\,-\,\frac{y_2}{y_1}\right)
\left(1\,-\,\frac{y_4}{y_1}\right)
\left(1\,-\,\frac{y_4}{y_2}\right)
\left(1\,-\,\frac{y_4}{y_3}\right)
\,-\,q_1\,q_2\,\frac{y_4}{y_1}
\right]\mathcal{O}_{(4\,2\,1\,3)} \\
&\quad+\,\frac{y_2\,-\,y_4}{y_1}
\left(1\,-\,\frac{y_4}{y_1}\right)
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(4\,3\,1\,2)}\,+\,q_1\,q_2\,\frac{y_4\,(y_2\,-\,y_4)}{y_1^2}
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(1\,3\,2\,4)}  \\
&\quad+\,q_1\,\frac{y_4}{y_2}
\left(1\,-\,\frac{y_2}{y_1}\right)
\left(1\,-\,\frac{y_4}{y_1}\right)
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(2\,4\,1\,3)}\,+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_3}\mathcal{O}_{(3\,2\,1\,4)} \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}
\left(1\,-\,\frac{y_2}{y_1}\right)
\left(1\,-\,\frac{y_4}{y_2}\right)
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(1\,2\,3\,4)}\,+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_3}
\left(1\,-\,\frac{y_4}{y_1}\right)\mathcal{O}_{(3\,1\,2\,4)} \\
&\quad+\,q_1\,q_2\,\frac{y_4}{y_1}
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(2\,3\,1\,4)}
\,+\,q_1\,q_2\,\frac{y_4}{y_1}\mathcal{O}_{(4\,1\,2\,3)}\,+\,q_1\,\frac{y_4}{y_3}
\left(1\,-\,\frac{y_4}{y_1}\right)^2\mathcal{O}_{(3\,4\,1\,2)} \\
&\quad+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_2}
\left(1\,-\,\frac{y_2}{y_1}\right)
\left(1\,-\,\frac{y_4}{y_3}\right)\mathcal{O}_{(2\,1\,3\,4)}~,\\
\mathcal{O}_{(4\,2\,1\,3)}\,\otimes_q\,\mathcal{O}_{(4\,3\,1\,2)}
&\,=\,\Biggl(
1\,-\,\frac{y_3}{y_1}\,-\,q_1\,q_2\,\frac{y_4}{y_1}
\,-\,\frac{y_4}{y_2}\,-\,\frac{y_4}{y_3}
\,+\,\frac{y_3\,y_4}{y_1^2}
\,+\,\frac{y_3\,y_4}{y_1\,y_2}
\,-\,\frac{y_4^2}{y_1^2} \\
&\qquad
+\,\frac{y_4^2}{y_1\,y_3}
\,+\,\frac{y_4^2}{y_2\,y_3}
\,-\,\frac{y_3\,y_4^2}{y_1^2\,y_2}
\,+\,\frac{y_4^3}{y_1^2\,y_2}
\,-\,\frac{y_4^3}{y_1\,y_2\,y_3}
\Biggr)\mathcal{O}_{(4\,3\,1\,2)} \\
&\quad+\,\Biggl(
q_2\,\frac{y_3}{y_1}
\,-\,q_2\,\frac{y_4}{y_1}
\,+\,q_1\,q_2\,\frac{y_4}{y_1}
\,-\,q_2\,\frac{y_3\,y_4}{y_1^2}
\,-\,q_2\,\frac{y_3\,y_4}{y_1\,y_2}
\,+\,q_2\,\frac{y_4^2}{y_1^2} \\
&\qquad
+\,q_2\,\frac{y_4^2}{y_1\,y_2}
\,-\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_2}
\,+\,q_2\,\frac{y_3\,y_4^2}{y_1^2\,y_2}
\,-\,q_2\,\frac{y_4^3}{y_1^2\,y_2}
\Biggr)\mathcal{O}_{(4\,1\,2\,3)} \\
&\quad+\,\Biggl(
-\,q_1\,\frac{y_4}{y_1}
\,+\,q_1\,q_2\,\frac{y_4}{y_1}
\,+\,q_1\,\frac{y_4}{y_3}
\,+\,q_1\,\frac{y_4^2}{y_1^2}
\,+\,q_1\,\frac{y_4^2}{y_1\,y_2}
\,-\,q_1\,\frac{y_4^2}{y_1\,y_3} \\
&\qquad
-\,q_1\,\frac{y_4^2}{y_2\,y_3}
\,-\,q_1\,\frac{y_4^3}{y_1^2\,y_2}
\,+\,q_1\,\frac{y_4^3}{y_1\,y_2\,y_3}
\Biggr)\mathcal{O}_{(3\,4\,1\,2)} \\
&\quad+\,q_1\,q_2\Biggl(
\frac{y_4}{y_1}
\,-\,\frac{y_3\,y_4}{y_1^2}
\,+\,\frac{y_4^2}{y_1^2}
\,-\,\frac{y_4^2}{y_1\,y_2}
\,-\,\frac{y_4^2}{y_1\,y_3}
\,+\,\frac{y_3\,y_4^2}{y_1^2\,y_2}
\,-\,\frac{y_4^3}{y_1^2\,y_2}
\,+\,\frac{y_4^3}{y_1\,y_2\,y_3}
\Biggr)\mathcal{O}_{(1\,3\,2\,4)} \\
&\quad+\,q_1\,q_2\,\frac{y_4\,(y_3\,-\,y_4)}{y_1^2}
\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(1\,4\,2\,3)}\,+\,q_1\,q_2\,\frac{y_4^2}{y_1\,y_2}\mathcal{O}_{(4\,2\,1\,3)} \\
&\quad+\,q_1\,q_2\left(
\frac{y_4}{y_2}
\,-\,\frac{y_3\,y_4}{y_1\,y_2}
\,+\,\frac{y_4^2}{y_1\,y_2}
\,-\,\frac{y_4^2}{y_2\,y_3}
\right)\mathcal{O}_{(2\,3\,1\,4)}\,+\,q_1\,q_2\,\frac{y_4^2}{y_2}\left(\frac{1}{y_3}\,-\,\frac{1}{y_1}\right)\mathcal{O}_{(3\,2\,1\,4)} \\
&\quad+\,q_1\,q_2\,\frac{y_4\,(y_3\,-\,y_4)}{y_1\,y_2}\mathcal{O}_{(2\,4\,1\,3)}
\,+\,q_1\,q_2\,\frac{y_4^2}{y_1^2}\left(\frac{y_1}{y_3}\,-\,1\right)
\left(1\,-\,\frac{y_4}{y_2}\right)\mathcal{O}_{(3\,1\,2\,4)}~, \\
\mathcal{O}_{(4\,3\,1\,2)}\,\otimes_q\,\mathcal{O}_{(4\,3\,1\,2)}
&\,=\,\Biggl(
1\,-\,\frac{y_3}{y_1}\,-\,\frac{y_3}{y_2}\,+\,\frac{y_3^2}{y_1\,y_2}
\,-\,\frac{q_1\,q_2\,y_4}{y_1}\,-\,\frac{q_1\,q_2\,y_4}{y_2}
\,-\,\frac{y_4}{y_3}
\,+\,\frac{y_3\,y_4}{y_1^2}
\,+\,\frac{y_3\,y_4}{y_2^2} \\
&\qquad
+\,\frac{y_3\,y_4}{y_1\,y_2}
+\,\frac{q_1\,q_2\,y_3\,y_4}{y_1\,y_2}
-\,\frac{y_3^2\,y_4}{y_1\,y_2^2}
-\,\frac{y_3^2\,y_4}{y_1^2\,y_2}
-\,\frac{y_4^2}{y_1^2}
-\,\frac{y_4^2}{y_2^2}
-\,\frac{y_4^2}{y_1\,y_2} \\
&\qquad
+\,\frac{q_1\,q_2\,y_4^2}{y_1\,y_2}
+\,\frac{y_4^2}{y_1\,y_3}
+\,\frac{y_4^2}{y_2\,y_3}
+\,\frac{y_3^2\,y_4^2}{y_1^2\,y_2^2}
+\,\frac{y_4^3}{y_1\,y_2^2}
+\,\frac{y_4^3}{y_1^2\,y_2}
-\,\frac{y_4^3}{y_1\,y_2\,y_3}
-\,\frac{y_3\,y_4^3}{y_1^2\,y_2^2}
\Biggr)\mathcal{O}_{(4\,3\,1\,2)} \\
&\quad+\,\Biggl(-\,\frac{q_1\,q_2\,y_4^2}{y_1^2}-\,\frac{q_1\,q_2\,y_4^2}{y_1\,y_2}+\,
\frac{q_1\,q_2^2\,y_4^2}{y_1\,y_2}+\,\frac{q_1\,q_2\,y_4^2}{y_1\,y_3}+\,\frac{q_1\,q_2\,y_3\,y_4^2}{y_1^2\,y_2}+\,\frac{q_1\,q_2\,y_4^3}{y_1\,y_2^2}+\,\frac{q_1\,q_2\,y_4^3}{y_1^2\,y_2}\\
&\qquad-\,\frac{q_1\,q_2\,y_4^3}{y_1\,y_2\,y_3}-\,\frac{q_1\,q_2\,y_3\,y_4^3}{y_1^2\,y_2^2}\Biggr)\mathcal{O}_{(3\,1\,2\,4)}\\
&\quad+\,\Biggl(
\frac{q_2\,y_3}{y_1}
-\,\frac{q_2\,y_3^2}{y_1\,y_2}
-\,\frac{q_2\,y_4}{y_1}
+\,\frac{q_1\,q_2\,y_4}{y_1}
-\,\frac{q_2\,y_3\,y_4}{y_1^2}
-\,\frac{q_1\,q_2\,y_3\,y_4}{y_1\,y_2}
+\,\frac{q_2\,y_3^2\,y_4}{y_1\,y_2^2}
+\,\frac{q_2\,y_3^2\,y_4}{y_1^2\,y_2}\\
&\qquad+\,\frac{q_2\,y_4^2}{y_1^2}+\,\frac{q_2\,y_4^2}{y_1\,y_2}-\,\frac{q_1\,q_2\,y_4^2}{y_1\,y_2}-\,
\frac{q_2\,y_3\,y_4^2}{y_1\,y_2^2}+\,\frac{q_1\,q_2\,y_3\,y_4^2}{y_1\,y_2^2}\\
&\qquad-\,\frac{q_2\,y_3^2\,y_4^2}{y_1^2\,y_2^2}-\,\frac{q_2\,y_4^3}{y_1^2\,y_2}+\,\frac{q_2\,y_3\,y_4^3}{y_1^2\,y_2^2}
\Biggr)\mathcal{O}_{(4\,1\,2\,3)} \\
&\quad+\,\Biggl(
\frac{q_2\,y_3}{y_2}
-\,\frac{q_2\,y_4}{y_2}
+\,\frac{q_1\,q_2\,y_4}{y_2}
-\,\frac{q_2\,y_3\,y_4}{y_2^2}
-\,\frac{q_2\,y_3\,y_4}{y_1\,y_2}
+\,\frac{q_2\,y_4^2}{y_2^2}
+\,\frac{q_2\,y_4^2}{y_1\,y_2}+\,\frac{q_2\,y_3\,y_4^2}{y_1\,y_2^2}\\
&\qquad-\,\frac{q_1\,q_2\,y_3\,y_4^2}{y_1\,y_2^2}-\,
\frac{q_2\,y_4^3}{y_1\,y_2^2}
\Biggr)\mathcal{O}_{(4\,2\,1\,3)} \\
&\quad+\,\Biggl(
-\,\frac{q_1\,y_4}{y_1}
+\,\frac{q_1\,q_2\,y_4}{y_1}
-\,\frac{q_1\,y_4}{y_2}
+\,\frac{q_1\,q_2\,y_4}{y_2}
+\,\frac{q_1\,y_4}{y_3}
+\,\frac{q_1\,y_3\,y_4}{y_1\,y_2}
-\,\frac{q_1\,q_2\,y_3\,y_4}{y_1\,y_2}\\
&\qquad
+\,\frac{q_1\,y_4^2}{y_1^2}+\,\frac{q_1\,y_4^2}{y_2^2}+\,2\,\frac{q_1\,y_4^2}{y_1\,y_2}-\,\frac{q_1\,q_2\,y_4^2}{y_1\,y_2}-\,
\frac{q_1\,y_4^2}{y_1\,y_3}-\,\frac{q_1\,y_4^2}{y_2\,y_3}-\,\frac{q_1\,y_3\,y_4^2}{y_1\,y_2^2}-\,\frac{q_1\,y_3\,y_4^2}{y_1^2\,y_2}-\,\frac{q_1\,y_4^3}{y_1\,y_2^2}\\
&\qquad-\,\frac{q_1\,y_4^3}{y_1^2\,y_2}+\,\frac{q_1\,y_4^3}{y_1\,y_2\,y_3}+\,\frac{q_1\,y_3\,y_4^3}{y_1^2\,y_2^2}
\Biggr)\mathcal{O}_{(3\,4\,1\,2)} \\
&\quad+\,\Biggl(
\frac{q_1\,q_2\,y_4}{y_1}
-\,\frac{q_1\,q_2\,y_3\,y_4}{y_1^2}
-\,\frac{q_1\,q_2\,y_3\,y_4}{y_1\,y_2}
+\,\frac{q_1\,q_2\,y_3^2\,y_4}{y_1^2\,y_2}
+\,\frac{q_1\,q_2\,y_4^2}{y_1^2}
-\,\frac{q_1^2\,q_2^2\,y_4^2}{y_1\,y_2}\\
&\qquad-\,\frac{q_1\,q_2\,y_4^2}{y_1\,y_3}+\,\frac{q_1\,q_2\,y_3\,y_4^2}{y_1\,y_2^2}-\,
\frac{q_1\,q_2\,y_3^2\,y_4^2}{y_1^2\,y_2^2}-\,\frac{q_1\,q_2\,y_4^3}{y_1\,y_2^2}-\,\frac{q_1\,q_2\,y_4^3}{y_1^2\,y_2}\\
&\qquad+\,\frac{q_1\,q_2\,y_4^3}{y_1\,y_2\,y_3}+\,\frac{q_1\,q_2\,y_3\,y_4^3}{y_1^2\,y_2^2}
\Biggr)\mathcal{O}_{(1\,3\,2\,4)} \\
&\quad+\,\Biggl(
\frac{q_1\,q_2\,y_4}{y_2}
-\,\frac{q_1\,q_2\,y_3\,y_4}{y_2^2}
-\,\frac{q_1\,q_2\,y_3\,y_4}{y_1\,y_2}
+\,\frac{q_1\,q_2\,y_3^2\,y_4}{y_1\,y_2^2}
+\,\frac{q_1\,q_2\,y_4^2}{y_2^2}
+\,\frac{q_1\,q_2\,y_4^2}{y_1\,y_2}\\
&\qquad
-\,\frac{q_1\,q_2\,y_4^2}{y_2\,y_3}
-\,\frac{q_1\,q_2\,y_3\,y_4^2}{y_1\,y_2^2}
\Biggr)\mathcal{O}_{(2\,3\,1\,4)} \\
&\quad+\,\Biggl(
\frac{q_1\,q_2\,y_3\,y_4}{y_1^2}
-\,\frac{q_1\,q_2\,y_3^2\,y_4}{y_1^2\,y_2}
-\,\frac{q_1\,q_2\,y_4^2}{y_1^2}
+\,\frac{q_1\,q_2\,y_3^2\,y_4^2}{y_1^2\,y_2^2}
+\,\frac{q_1\,q_2\,y_4^3}{y_1^2\,y_2}
-\,\frac{q_1\,q_2\,y_3\,y_4^3}{y_1^2\,y_2^2}
\Biggr)\mathcal{O}_{(1\,4\,2\,3)} \\
&\quad+\,\Biggl(
\frac{q_1\,q_2\,y_3\,y_4}{y_2^2}
+\,\frac{q_1\,q_2\,y_3\,y_4}{y_1\,y_2}
-\,\frac{q_1\,q_2\,y_3^2\,y_4}{y_1\,y_2^2}
-\,\frac{q_1\,q_2\,y_4^2}{y_2^2}
-\,\frac{q_1\,q_2\,y_4^2}{y_1\,y_2}
+\,\frac{q_1\,q_2\,y_4^3}{y_1\,y_2^2}
\Biggr)\mathcal{O}_{(2\,4\,1\,3)} \\
&\quad+\,\Biggl(
\frac{q_1\,q_2^2\,y_3\,y_4}{y_1\,y_2}
-\,\frac{q_1\,q_2^2\,y_4^2}{y_1\,y_2}
+\,\frac{q_1^2\,q_2^2\,y_4^2}{y_1\,y_2}
-\,\frac{q_1\,q_2^2\,y_3\,y_4^2}{y_1\,y_2^2}
+\,\frac{q_1\,q_2^2\,y_4^3}{y_1\,y_2^2}
\Biggr)\mathcal{O}_{(1\,2\,3\,4)}\\
&\quad+\,\Biggl(-\,\frac{q_1\,q_2\,y_4^2}{y_2^2}-\,\frac{q_1\,q_2\,y_4^2}{y_1\,y_2}+\,
\frac{q_1\,q_2\,y_4^2}{y_2\,y_3}+\,\frac{q_1\,q_2\,y_3\,y_4^2}{y_1\,y_2^2}\Biggr)\mathcal{O}_{(3\,2\,1\,4)}\\
&\quad+\,\Biggl(\frac{q_1\,q_2^2\,y_3\,y_4^2}{y_1\,y_2^2}\,-\,\frac{q_1\,q_2^2\,y_4^3}{y_1\,y_2^2}\Biggr)\mathcal{O}_{(2\,1\,3\,4)}~.
%%%%%%%%%%
\end{align*}
